ScaLearn: Simple and Highly Parameter-Efficient Task Transfer by Learning to Scale

Multi-task learning (MTL) has shown considerable practical benefits, particularly when using language models (LMs). While this is commonly achieved by learning $n$ tasks under a joint optimization procedure, some methods, such as AdapterFusion, divide the problem into two stages: (i) task learning, where knowledge specific to a task is encapsulated within sets of parameters (e.g., adapters), and (ii) transfer, where this already learned knowledge is leveraged for a target task. This separation of concerns provides numerous benefits (e.g., promoting reusability). However, current two-stage MTL introduces a substantial number of additional parameters. We address this issue by leveraging the usefulness of linearly scaling the output representations of source adapters for transfer learning. We introduce ScaLearn, a simple and highly parameter-efficient two-stage MTL method that capitalizes on the knowledge of the source tasks by learning a minimal set of scaling parameters that enable effective transfer to a target task. Our experiments on three benchmarks (GLUE, SuperGLUE, and HumSet) and two encoder LMs show that ScaLearn consistently outperforms strong baselines with a small number of transfer parameters (~ $0.35$% of those of AdapterFusion). Remarkably, we observe that ScaLearn maintains its strong abilities even when further reducing parameters, achieving competitive results with only $8$ transfer parameters per target task. Our proposed approach thus demonstrates the power of simple scaling as a promise for more efficient task transfer.

==> (inline-0) <==
\begin{tabular}{lcccccccc|ccccccc|c}
    \toprule
    \textbf{Model} & \textbf{MNLI} & \textbf{QQP}  & \textbf{QNLI} & \textbf{SST-2} & \textbf{STS-B} & \textbf{MRPC} & \textbf{RTE}  & \textbf{CoLA} & \textbf{ReCoRD} & \textbf{MultiRC} & \textbf{BoolQ} & \textbf{WiC}  & \textbf{WSC}  & \textbf{COPA} & \textbf{CB}   & \textbf{Avg.} \\\midrule
    
\modelfine & $86.61_{0.51}$ & \underline{$90.32$}$_{0.15}$ & $91.78_{0.28}$ & $93.33_{0.48}$ & $90.53_{0.22}$ & $86.94_{1.52}$ & $73.47_{2.05}$ & $58.46_{4.03}$ & $71.61_{0.85}$ & $71.64_{1.15}$ & $76.80_{1.34}$ & $66.38_{2.08}$ & \underline{$63.46$}$_{0.00}$ & $68.60_{6.74}$ & $81.96_{4.33}$ & $78.12_{1.72}$ \\ 
\modeladapter & $86.50_{0.33}$ & $90.18_{0.11}$ & $92.25_{0.19}$ & $93.65_{0.71}$ & $90.23_{0.41}$ & $86.64_{1.07}$ & $72.89_{2.54}$ & $58.28_{2.50}$ & $79.02_{0.62}$ & $72.84_{0.48}$ & $76.71_{1.38}$ & $65.58_{1.56}$ & \underline{$63.46$}$_{0.00}$ & $70.20_{4.13}$ & $84.82_{3.18}$ & $78.88_{1.28}$ \\ 
\modelpropetl & $86.19_{0.25}$ & $88.88_{0.48}$ & $92.05_{0.80}$ & $93.81_{0.72}$ & $90.03_{0.35}$ & $85.93_{1.22}$ & $74.19_{2.03}$ & $59.29_{2.07}$ & \underline{$80.29$}$_{0.24}$ & \underline{$73.07$}$_{0.49}$ & $76.58_{0.78}$ & $66.60_{1.65}$ & \underline{$63.46$}$_{0.00}$ & $70.60_{3.44}$ & $84.46_{3.86}$ & $79.05_{1.21}$ \\ 
\modelcompact & $85.62_{0.42}$ & $88.84_{0.70}$ & $91.79_{0.39}$ & $93.58_{0.34}$ & $89.67_{0.54}$ & $87.21_{0.61}$ & $72.02_{2.21}$ & $58.49_{2.58}$ & $77.69_{2.67}$ & $70.44_{0.57}$ & $75.88_{0.96}$ & $66.46_{1.63}$ & \underline{$63.46$}$_{0.00}$  & $68.30_{4.00}$ & $87.68_{3.62}$ & $78.48_{1.42}$ \\ 
\rev{\modelia} & $\rev{84.24_{1.01}}$ & $\rev{88.37_{0.20}}$ & $\rev{90.57_{0.38}}$ & $\rev{93.35_{0.30}}$ & $\rev{89.93_{0.30}}$ & $\rev{87.11_{1.14}}$ & $\rev{72.56_{2.23}}$ & $\rev{56.57_{5.39}}$ & $\rev{75.27_{0.23}}$ & $\rev{70.32_{0.49}}$ & $\rev{76.31_{0.79}}$ & $\rev{67.07_{1.68}}$ & $\rev{63.35_{0.32}}$ & $\rev{69.30_{3.37}}$ & $\rev{87.32_{4.57}}$ & $\rev{78.11_{1.49}}$ \\ % $\rev{82.84_{1.37}}$ & $\rev{72.69_{1.71}}$
\modellora & $86.52_{0.10}$ & $89.86_{0.33}$ & $92.25_{0.13}$ & $94.19_{0.43}$ & $90.66_{0.31}$ & $87.03_{0.62}$ & $70.40_{8.33}$ & $57.55_{2.18}$ & $79.60_{0.46}$ & $71.96_{0.36}$ & $76.58_{0.74}$ & $65.14_{1.17}$ & $63.46_{0.00}$ & $68.20_{4.05}$ & $86.43_{3.17}$ & $78.66_{1.49}$ \\ % $83.56_{1.56}$ & $72.72_{2.28}$
\midrule
\modelfineMT & $85.82_{0.22}$ & $90.18_{0.26}$ & $91.34_{0.28}$ & $93.46_{0.83}$ & $86.52_{0.86}$ & $83.66_{1.01}$ & $80.99_{1.62}$ & $49.23_{4.09}$ & $64.01_{0.91}$ & $71.94_{0.21}$ & $76.86_{0.40}$ & $52.30_{1.24}$ & $57.05_{7.86}$ & $73.00_{1.63}$ & $82.14_{2.53}$ & $75.90_{1.60}$ \\ 
\modeladapterMT & $86.14_{0.21}$ & $89.70_{0.17}$ & $91.38_{0.22}$ & $93.27_{0.48}$ & $88.67_{0.31}$ & $85.95_{0.76}$ & $80.87_{1.53}$ & $48.88_{1.38}$ & $69.79_{0.34}$ & $72.10_{0.29}$ & $75.65_{0.20}$ & $53.92_{0.78}$ & $62.18_{1.20}$ & $73.33_{1.70}$ & $82.14_{2.53}$ & $76.93_{0.81}$ \\ 
\modelpropetlMT & $85.40_{0.55}$ & $88.11_{0.35}$ & $91.56_{0.27}$ & $93.50_{0.38}$ & $90.31_{0.48}$ & $86.85_{0.58}$ & $79.78_{2.84}$ & $49.53_{3.63}$ & $70.33_{0.87}$ & $72.35_{0.63}$ & $75.78_{0.85}$ & $54.18_{2.26}$ & $52.56_{11.44}$ & $77.33_{0.47}$ & $87.50_{1.46}$ & $77.00_{1.80}$ \\ 
\modelhyper & $86.05_{0.45}$ & $88.82_{0.46}$ & $91.87_{0.25}$ & $93.81_{0.34}$ & $89.99_{0.97}$ & $86.85_{0.81}$ & $81.83_{2.09}$ & $56.11_{1.71}$ & $71.18_{0.73}$ & $71.59_{1.97}$ & $76.30_{1.63}$ & $51.83_{1.53}$ & $58.97_{6.35}$ & $64.67_{10.14}$ & $85.71_{1.46}$ & $77.04_{2.06}$ \\ 
\modelhyperPP & $86.32_{0.17}$ & $89.04_{0.20}$ & $91.71_{0.15}$ & $93.31_{0.59}$ & $90.80_{0.48}$ & \underline{$88.81$}$_{1.21}$ & \underline{$83.15$}$_{0.95}$ & $55.40_{3.13}$ & $71.83_{0.40}$ & $71.18_{0.69}$ & $76.90_{0.25}$ & $55.02_{1.26}$ & $60.90_{2.27}$ & $76.00_{0.82}$ & $85.71_{1.46}$ & $78.41_{0.93}$ \\ 
\midrule
\modeladapterfusion & $86.52_{0.20}$ & $90.18_{0.11}$ & $92.35_{0.16}$ & $93.62_{0.69}$ & $90.46_{0.31}$ & $87.89_{1.00}$ & $78.84_{1.63}$ & $58.67_{1.42}$ & $78.66_{0.94}$ & $72.71_{0.71}$ & $76.63_{0.71}$ & $66.36_{1.34}$ & \underline{$\bm{63.46}$}$_{0.00}$ & $74.30_{3.02}$ & $83.57_{5.70}$ & $79.62_{1.20}$ \\
\rev{\modeladaptersoup} & $\rev{58.04_{0.62}}$ & $\rev{83.02_{0.03}}$ & $\rev{77.06_{0.26}}$ & $\rev{91.06_{0.16}}$ & $\rev{65.93_{0.27}}$ & $\rev{71.57_{0.49}}$ & $\rev{59.03_{0.93}}$ & $\rev{36.83_{2.71}}$ & $\rev{62.02_{0.12}}$ & $\rev{35.06_{1.66}}$ & $\rev{68.54_{0.32}}$ & $\rev{58.86_{0.80}}$ & $\rev{62.50_{1.61}}$ & $\rev{52.50_{4.18}}$ & $\rev{71.13_{0.73}}$ & $\rev{63.54_{0.99}}$ \\ % $\rev{67.82_{0.68}}$ & $\rev{58.70_{1.29}}$
\modeladapteroursVecSplit & $86.93_{0.03}$ & $89.78_{0.09}$ & $92.78_{0.03}$ & \underline{$\bm{94.65}$}$_{0.35}$ & \underline{$\bm{90.97}$}$_{0.09}$ & $\bm{88.21}_{0.72}$ & $\bm{81.59}_{1.69}$ & $59.32_{1.81}$ & $78.50_{0.48}$ & $72.67_{0.42}$ & \underline{$\bm{78.59}$}$_{0.28}$ & $66.76_{1.70}$ & \underline{$\bm{63.46}$}$_{0.51}$ & \underline{$\bm{80.60}$}$_{3.27}$ & \underline{$\bm{96.07}$}$_{1.41}$ & \underline{$\bm{81.39}$}$_{0.86}$ \\ 
\modeladapteroursScalarSplit & \underline{$\bm{87.02}$}$_{0.07}$ & $\bm{90.26}$$_{0.10}$ & $92.01_{0.92}$ & $94.38_{0.30}$ & $90.16_{0.11}$ & $87.97_{0.99}$ & $80.87_{1.09}$ & $58.97_{0.83}$ & $\bm{80.05}_{0.18}$ & $71.90_{0.29}$ & $76.42_{0.65}$ & \underline{$\bm{68.07}$}$_{0.77}$ & $63.22_{0.85}$ & $73.30_{2.16}$ & $93.93_{1.73}$ & $80.57_{0.74}$ \\ 
\modeladapteroursVecShare & $86.94_{0.01}$ & $89.56_{1.27}$ & \underline{$\bm{92.80}$}$_{0.08}$ & $94.04_{0.30}$ & $90.75_{0.16}$ & $\bm{88.21}_{1.05}$ & $80.40_{0.90}$ & \underline{$\bm{59.65}$}$_{1.06}$ & $79.98_{0.21}$ & $71.16_{0.37}$ & $77.34_{0.37}$ & $67.43_{1.58}$ & \underline{$\bm{63.46}$}$_{0.00}$ & $79.90_{1.66}$ & $94.29_{2.35}$ & $81.06_{0.76}$ \\ 
\modeladapteroursScalarShare & $86.82_{0.17}$ & $90.16_{0.34}$ & $92.35_{0.31}$ & $94.61_{0.11}$ & $90.32_{0.14}$ & $87.97_{0.86}$ & $80.79_{0.96}$ & $59.33_{0.90}$ & $79.80_{0.56}$ & $\bm{72.76}_{0.51}$ & $76.22_{0.69}$ & $67.95_{1.04}$ & $61.78_{1.98}$ & $74.20_{1.75}$ & $93.21_{0.75}$ & $80.55_{0.74}$ \\ 
        
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc|ccccccc|c}
\toprule
\textbf{Model} & \textbf{MNLI} & \textbf{QQP}  & \textbf{QNLI} & \textbf{SST-2} & \textbf{STS-B} & \textbf{MRPC} & \textbf{RTE}  & \textbf{CoLA} & \textbf{ReCoRD} & \textbf{MultiRC} & \textbf{BoolQ} & \textbf{WiC}  & \textbf{WSC}  & \textbf{COPA} & \textbf{CB}   & \textbf{Avg.} \\\midrule

\modelfine & $89.57_{0.36}$ & $89.75_{1.03}$ & $93.91_{0.43}$ & $95.30_{0.65}$ & $91.89_{0.35}$ & $86.27_{1.15}$ & $81.52_{3.19}$ & $60.15_{2.89}$ & $81.60_{1.25}$ & $79.03_{0.02}$ & $81.65_{0.30}$ & $69.72_{2.16}$ & $63.46_{0.00}$ & $52.00_{8.28}$ & $90.36_{2.99}$ & $80.41_{1.67}$ \\ % $86.04_{1.26}$ & $74.92_{2.27}$
\modeladapter & $89.62_{0.18}$ & $89.87_{0.67}$ & $94.13_{0.06}$ & $95.24_{0.08}$ & $91.81_{0.29}$ & $87.82_{2.11}$ & $81.23_{2.92}$ & $64.07_{1.97}$ & $88.52_{0.09}$ & $80.73_{0.69}$ & $82.36_{0.72}$ & $69.16_{1.31}$ & $63.25_{0.64}$ & $71.90_{13.63}$ & $92.68_{1.78}$ & $82.83_{1.81}$ \\ % $86.72_{1.04}$ & $78.73_{2.72}$
\modelpropetl & $89.78_{0.24}$ & $89.23_{0.77}$ & $94.32_{0.09}$ & $95.41_{0.00}$ & $91.45_{0.39}$ & $87.65_{0.73}$ & $84.55_{2.14}$ & $65.85_{2.10}$ & $87.86_{2.59}$ & \underline{$81.19$}$_{0.99}$ & $81.61_{0.86}$ & $69.62_{2.16}$ & $63.46_{0.00}$ & $69.00_{18.96}$ & $94.11_{4.04}$ & $83.01_{2.40}$ \\ % $87.28_{0.81}$ & $78.92_{3.97}$
\modelcompact & $89.15_{0.67}$ & $87.33_{2.39}$ & $92.93_{1.42}$ & $95.41_{0.00}$ & $91.46_{0.35}$ & $87.84_{1.23}$ & $79.71_{4.58}$ & $65.66_{2.08}$ & $88.34_{0.97}$ & $79.18_{0.29}$ & $79.53_{6.13}$ & $69.26_{1.51}$ & $62.26_{1.43}$ & $79.00_{9.74}$ & $87.50_{7.48}$ & $82.30_{2.69}$ \\ % $86.19_{1.59}$ & $78.10_{4.02}$
\rev{\modelia} & $\rev{88.69_{0.61}}$ & $\rev{87.79_{0.72}}$ & $\rev{91.72_{0.79}}$ & $\rev{94.95_{0.16}}$ & $\rev{91.39_{0.45}}$ & $\rev{86.37_{1.65}}$ & $\rev{80.79_{3.16}}$ & $\rev{64.70_{3.20}}$ & $\rev{87.47_{0.21}}$ & $\rev{77.91_{0.43}}$ & $\rev{80.97_{0.75}}$ & $\rev{68.65_{2.55}}$ & $\rev{60.58_{0.00}}$ & $\rev{74.00_{11.79}}$ & $\rev{90.00_{3.91}}$ & $\rev{81.73_{2.01}}$ \\
\modellora & $89.66_{0.27}$ & $89.66_{0.10}$ & $94.20_{0.28}$ & $95.47_{0.24}$ & $91.98_{0.13}$ & $87.70_{1.14}$ & $80.51_{2.03}$ & $63.80_{2.71}$ & $88.30_{0.00}$ & $79.10_{0.29}$ & $78.02_{8.88}$ & $68.46_{2.07}$ & $62.12_{1.46}$ & $76.60_{19.22}$ & $92.86_{1.79}$ & $82.56_{2.71}$ \\ % $86.62_{0.86}$ & $78.25_{4.47}$
\midrule
\modelfineMT & $88.23_{0.10}$ & $89.81_{0.08}$ & $92.48_{0.28}$ & $93.20_{0.76}$ & $85.41_{0.75}$ & $79.25_{3.06}$ & $84.12_{0.51}$ & $51.48_{3.50}$ & $74.48_{0.36}$ & $75.07_{0.39}$ & $78.99_{0.73}$ & $52.40_{0.70}$ & $58.01_{7.71}$ & $77.67_{3.40}$ & $81.55_{3.67}$ & $77.48_{1.73}$ \\ % $83.00_{1.13}$ & $72.79_{2.18}$
\modeladapterMT & $89.30_{0.31}$ & $90.04_{0.30}$ & $93.90_{0.14}$ & $95.18_{0.34}$ & $89.41_{0.31}$ & $85.46_{1.86}$ & $86.52_{1.19}$ & $57.36_{1.22}$ & $81.81_{1.12}$ & $77.81_{0.52}$ & $80.53_{0.63}$ & $55.69_{2.07}$ & $59.29_{2.52}$ & $83.33_{0.94}$ & $80.95_{2.23}$ & $80.44_{1.05}$ \\ % $85.90_{0.71}$ & $75.74_{1.40}$
\modelpropetlMT & $88.93_{0.30}$ & $88.25_{0.05}$ & $93.69_{0.26}$ & $95.03_{0.19}$ & $90.44_{0.60}$ & $86.11_{0.42}$ & $86.40_{0.74}$ & $57.86_{3.83}$ & $83.85_{0.17}$ & $77.86_{0.19}$ & $78.65_{1.39}$ & $51.20_{0.96}$ & $45.83_{12.47}$ & $90.33_{3.09}$ & $87.50_{1.46}$ & $80.13_{1.74}$ \\ % $85.84_{0.80}$ & $75.20_{2.56}$
% \modelcompactMT & \\
\modelhyper & $89.75_{0.34}$ & $90.05_{0.22}$ & $94.37_{0.11}$ & $95.57_{0.30}$ & $91.80_{0.31}$ & $86.76_{1.44}$ & \underline{$88.69$}$_{0.74}$ & $62.34_{1.85}$ & $85.16_{0.14}$ & $79.78_{0.37}$ & $82.16_{0.81}$ & $51.93_{2.20}$ & $61.86_{2.27}$ & $89.00_{4.90}$ & $84.52_{1.68}$ & $82.25_{1.18}$ \\ % $87.42_{0.67}$ & $77.89_{1.64}$\modelhyperPP & $61.32_{28.48}$ & $89.89_{0.17}$ & $94.28_{0.39}$ & $73.11_{22.19}$ & $44.25_{48.10}$ & $87.25_{1.47}$ & $66.97_{19.68}$ & $33.00_{33.00}$ & $13.66_{0.00}$ & $40.21_{40.21}$ & $71.50_{9.33}$ & $49.14_{0.86}$ & $62.98_{0.48}$ & $54.00_{3.00}$ & $67.86_{17.86}$ & $60.63_{15.01}$ \\ % $68.76_{19.18}$ & $53.29_{11.43}$
\midrule
\modeladapterfusion & $89.79_{0.12}$ & \underline{$\bm{90.83}$}$_{0.27}$ & $94.14_{0.05}$ & $95.64_{0.00}$ & $92.08_{0.14}$ & $89.12_{0.22}$ & $85.85_{2.48}$ & $66.52_{1.31}$ & \underline{$\bm{89.26}$}$_{0.00}$ & $79.25_{0.80}$ & $82.40_{0.54}$ & $69.50_{1.12}$ & $62.69_{1.72}$ & $88.60_{3.36}$ & $90.36_{2.99}$ & $84.40_{1.01}$ \\ % $88.00_{0.57}$ & $80.99_{1.63}$
\rev{\modeladaptersoup} & $\rev{57.29_{0.00}}$ & $\rev{84.01_{0.00}}$ & $\rev{73.71_{0.00}}$ & $\rev{94.04_{0.00}}$ & $\rev{71.16_{0.86}}$ & $\rev{71.51_{0.23}}$ & $\rev{63.54_{3.90}}$ & $\rev{42.22_{3.27}}$ & $\rev{68.09_{0.00}}$ & $\rev{31.32_{0.51}}$ & $\rev{72.48_{0.22}}$ & $\rev{62.54_{1.06}}$ & $\rev{62.98_{0.68}}$ & $\rev{54.50_{3.87}}$ & $\rev{71.88_{1.71}}$ & $\rev{65.42_{1.09}}$ \\ % $\rev{69.69_{1.03}}$ & $\rev{60.92_{1.49}}$
\modeladapteroursVecSplit & $89.67_{0.13}$ & $89.70_{0.58}$ & $93.98_{0.31}$ & $95.36_{0.57}$ & $92.29_{0.13}$ & $88.28_{1.37}$ & $85.78_{1.16}$ & $67.20_{1.33}$ & $85.43_{0.44}$ & $80.08_{0.69}$ & $82.43_{0.79}$ & $70.16_{2.08}$ & \underline{$\bm{66.73}$}$_{4.79}$ & \underline{$\bm{91.00}$}$_{1.22}$ & $93.93_{2.04}$ & \underline{$\bm{84.80}$}$_{1.18}$ \\ % $87.78_{0.70}$ & $81.94_{1.65}$
\modeladapteroursScalarSplit & $90.09_{0.04}$ & $90.54_{0.08}$ & $93.84_{0.69}$ & \underline{$\bm{95.70}$}$_{0.08}$ & $92.13_{0.05}$ & $88.33_{1.12}$ & $85.85_{2.39}$ & $66.85_{1.05}$ & $88.24_{0.00}$ & \bm{$80.50$}$_{0.07}$ & $82.04_{0.16}$ & \underline{$\bm{70.28}$}$_{2.47}$ & $59.62_{0.00}$ & $90.40_{1.52}$ & $95.00_{2.33}$ & $84.63_{0.80}$ \\ % $87.91_{0.68}$ & $81.49_{1.12}$
\modeladapteroursVecShare & \underline{$\bm{90.13}$}$_{0.27}$ & $90.22_{0.93}$ & \underline{$\bm{94.49}$}$_{0.23}$ & $94.61_{2.11}$ & \underline{$\bm{92.35}$}$_{0.10}$ & $87.70_{0.96}$ & \bm{$86.21$}$_{1.00}$ & \underline{$\bm{67.23}$}$_{1.28}$ & $87.53_{0.13}$ & $80.14_{0.29}$ & \underline{$\bm{82.51}$}$_{1.95}$ & $69.40_{1.63}$ & $62.82_{1.11}$ & $89.80_{1.10}$ & $94.29_{0.80}$ & $84.63_{0.93}$ \\ % $87.87_{0.86}$ & $81.59_{1.00}$
\modeladapteroursScalarShare & $90.10_{0.14}$ & $90.45_{0.10}$ & $93.91_{0.09}$ & $95.30_{0.00}$ & $92.12_{0.12}$ & \underline{$\bm{88.97}$}$_{0.88}$ & $84.77_{1.34}$ & $65.83_{1.49}$ & $88.28_{0.56}$ & $80.46_{0.23}$ & $82.23_{0.28}$ & $70.09_{0.36}$ & $60.10_{0.68}$ & $89.20_{1.30}$ & \underline{$\bm{95.36}$}$_{0.98}$ & $84.48_{0.57}$ \\ % $87.68_{0.52}$ & $81.31_{0.72}$
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{Model} & \textbf{Samples} & \textbf{MNLI} & \textbf{QQP}  & \textbf{QNLI} & \textbf{SST-2} & \textbf{STS-B} & \textbf{MRPC} & \textbf{RTE}  & \textbf{CoLA}  & \textbf{Avg.} \\\midrule

\modeladapter & 4 & $33.65_{1.39}$ & $63.27_{0.11}$ & $50.53_{0.04}$ & $50.92_{0.00}$ & $32.12_{9.28}$ & $68.38_{0.00}$ & $52.71_{0.00}$ & $2.93_{3.88}$ & $44.31_{1.84}$ \\
\modeladapter & 16 & $34.78_{0.58}$ & $63.18_{0.00}$ & $50.46_{0.20}$ & $57.18_{1.23}$ & $55.53_{10.12}$ & $68.38_{0.00}$ & $53.72_{1.29}$ & $0.25_{0.56}$ & $47.94_{1.75}$ \\
\modeladapter & 32 & $33.56_{0.66}$ & $63.18_{0.00}$ & $51.86_{0.33}$ & $70.46_{2.25}$ & $73.78_{1.30}$ & $68.38_{0.00}$ & $54.58_{1.81}$ & $0.00_{0.00}$ & $51.98_{0.80}$ \\
\modeladapter & 100 & $40.71_{2.67}$ & $71.74_{0.50}$ & $58.77_{4.13}$ & $85.00_{2.25}$ & $82.51_{1.21}$ & $73.09_{1.27}$ & $56.17_{1.95}$ & $21.69_{3.94}$ & $61.21_{2.24}$ \\
\modeladapter & All & $86.50_{0.33}$ & $90.18_{0.11}$ & $92.25_{0.19}$ & $93.65_{0.71}$ & $90.23_{0.41}$ & $86.64_{1.07}$ & $72.89_{2.54}$ & $58.28_{2.50}$ & $83.83_{0.98}$ \\
\midrule
\modeladapterfusion & 4 & $33.94_{2.09}$ & $72.01_{5.39}$ & $52.36_{2.75}$ & $50.92_{0.00}$ & $77.17_{2.44}$ & $72.99_{4.28}$ & $52.78_{0.16}$ & $2.79_{3.54}$ & $51.87_{2.58}$ \\
\modeladapterfusion & 16 & $49.12_{2.76}$ & $76.26_{1.20}$ & $61.95_{11.04}$ & $59.29_{6.12}$ & $83.51_{1.79}$ & $78.28_{0.37}$ & $60.65_{2.27}$ & $0.92_{1.82}$ & $58.75_{3.42}$ \\
\modeladapterfusion & 32 & $43.89_{3.17}$ & $76.45_{0.83}$ & $78.35_{0.75}$ & $68.26_{5.11}$ & $70.72_{30.12}$ & $78.87_{1.63}$ & $60.87_{4.48}$ & $1.91_{4.27}$ & $59.91_{6.30}$ \\
\modeladapterfusion & 100 & $47.22_{5.48}$ & $77.23_{1.74}$ & $77.80_{5.43}$ & $85.28_{2.42}$ & $85.81_{1.64}$ & $78.43_{1.34}$ & $70.04_{1.17}$ & $13.95_{7.80}$ & $66.97_{3.38}$ \\
\modeladapterfusion & All & $86.82_{0.04}$ & $90.23_{0.01}$ & $92.48_{0.15}$ & $93.23_{0.95}$ & $90.37_{0.20}$ & $88.41_{0.49}$ & $79.49_{2.21}$ & $59.04_{1.69}$ & $85.01_{0.72}$ \\
\midrule
\modeladapteroursVecSplit & 4 & $35.59_{2.13}$ & $76.24_{0.38}$ & $62.30_{4.58}$ & $52.68_{0.66}$ & $85.34_{0.98}$ & $75.00_{1.59}$ & $52.71_{0.00}$ & $4.25_{0.83}$ & $55.51_{1.39}$ \\
\modeladapteroursVecSplit & 16 & $51.21_{0.84}$ & $76.85_{0.19}$ & $65.03_{1.37}$ & $64.01_{0.90}$ & $86.18_{0.38}$ & $79.07_{0.68}$ & $62.74_{1.74}$ & $7.51_{2.36}$ & $61.58_{1.06}$ \\
\modeladapteroursVecSplit & 32 & $51.91_{0.36}$ & $76.19_{0.18}$ & $73.63_{0.46}$ & $69.56_{3.25}$ & $86.34_{0.44}$ & $75.98_{0.39}$ & $65.42_{1.50}$ & $8.56_{1.70}$ & $63.45_{1.03}$ \\
\modeladapteroursVecSplit & 100 & $57.88_{0.34}$ & $77.25_{0.39}$ & $73.97_{0.73}$ & $83.97_{1.76}$ & $87.81_{0.28}$ & $78.38_{1.36}$ & $69.17_{1.70}$ & $13.31_{1.71}$ & $67.72_{1.03}$ \\
\modeladapteroursVecSplit & All & $86.97_{0.09}$ & $90.32_{0.10}$ & $92.51_{0.17}$ & $93.88_{0.18}$ & $90.96_{0.16}$ & $87.75_{0.58}$ & $82.06_{1.37}$ & $58.47_{1.76}$ & $85.36_{0.55}$ \\
\midrule
\modeladapteroursVecShare & 4 & $34.05_{1.78}$ & $75.50_{0.56}$ & $59.88_{4.74}$ & $52.25_{0.70}$ & $85.20_{0.80}$ & $72.99_{1.46}$ & $52.71_{0.00}$ & $3.87_{2.20}$ & $54.55_{1.53}$ \\
\modeladapteroursVecShare & 16 & $50.52_{1.42}$ & $76.30_{0.60}$ & $60.40_{3.04}$ & $62.20_{1.99}$ & $85.96_{0.30}$ & $78.04_{1.58}$ & $61.59_{0.98}$ & $9.00_{2.05}$ & $60.50_{1.49}$ \\
\modeladapteroursVecShare & 32 & $52.30_{1.35}$ & $75.71_{0.65}$ & $72.01_{2.62}$ & $71.90_{2.37}$ & $86.04_{0.37}$ & $76.18_{1.07}$ & $63.68_{0.94}$ & $7.54_{3.03}$ & $63.17_{1.55}$ \\
\modeladapteroursVecShare & 100 & $56.16_{0.83}$ & $76.60_{0.76}$ & $61.66_{5.15}$ & $83.07_{1.92}$ & $87.24_{0.20}$ & $77.89_{1.19}$ & $65.05_{2.95}$ & $11.50_{1.47}$ & $64.90_{1.81}$ \\
\modeladapteroursVecShare & All & $87.06_{0.03}$ & $90.04_{0.12}$ & $92.03_{1.10}$ & $94.15_{0.30}$ & $90.62_{0.13}$ & $88.21_{0.63}$ & $80.87_{1.05}$ & $59.82_{0.78}$ & $85.35_{0.52}$ \\
\midrule
\modeladapteroursScalarSplit & 4 & $34.17_{1.67}$ & $76.62_{0.62}$ & $55.25_{2.01}$ & $52.48_{1.37}$ & $84.47_{0.97}$ & $75.44_{1.75}$ & $52.71_{0.00}$ & $5.09_{1.50}$ & $54.53_{1.24}$ \\
\modeladapteroursScalarSplit & 16 & $49.55_{1.21}$ & $76.60_{0.32}$ & $66.69_{1.07}$ & $65.05_{2.42}$ & $85.83_{0.40}$ & $77.65_{1.09}$ & $61.81_{1.95}$ & $10.96_{2.45}$ & $61.77_{1.36}$ \\
\modeladapteroursScalarSplit & 32 & $51.50_{1.92}$ & $76.28_{0.56}$ & $72.84_{0.54}$ & $71.49_{2.38}$ & $86.01_{0.43}$ & $75.88_{1.03}$ & $63.75_{1.16}$ & $11.15_{2.18}$ & $63.61_{1.28}$ \\
\modeladapteroursScalarSplit & 100 & $55.06_{1.23}$ & $76.94_{0.38}$ & $70.42_{2.28}$ & $81.63_{0.90}$ & $86.22_{0.45}$ & $75.93_{1.54}$ & $64.62_{1.02}$ & $15.54_{2.95}$ & $65.79_{1.35}$ \\
\modeladapteroursScalarSplit & All & $86.93_{0.10}$ & $90.37_{0.11}$ & $92.43_{0.36}$ & $93.58_{0.20}$ & $90.08_{0.07}$ & $87.57_{0.86}$ & $80.07_{1.18}$ & $59.04_{1.05}$ & $85.01_{0.49}$ \\
\midrule
\modeladapteroursScalarShare & 4 & $34.86_{2.18}$ & $76.08_{0.38}$ & $53.36_{3.84}$ & $51.79_{1.09}$ & $83.12_{1.63}$ & $74.80_{1.05}$ & $52.71_{0.00}$ & $4.34_{2.15}$ & $53.88_{1.54}$ \\
\modeladapteroursScalarShare & 16 & $50.09_{0.81}$ & $76.13_{0.25}$ & $61.35_{3.09}$ & $62.59_{1.52}$ & $85.55_{0.40}$ & $76.42_{0.72}$ & $62.60_{0.70}$ & $11.94_{3.04}$ & $60.83_{1.32}$ \\
\modeladapteroursScalarShare & 32 & $50.96_{1.64}$ & $76.15_{0.47}$ & $70.24_{0.96}$ & $71.97_{2.06}$ & $85.67_{0.41}$ & $74.41_{0.66}$ & $62.24_{0.66}$ & $12.85_{2.49}$ & $63.06_{1.17}$ \\
\modeladapteroursScalarShare & 100 & $48.96_{1.99}$ & $76.77_{0.34}$ & $60.64_{3.67}$ & $81.90_{0.67}$ & $85.66_{0.63}$ & $75.69_{1.17}$ & $63.54_{1.53}$ & $15.90_{2.99}$ & $63.63_{1.62}$ \\
\modeladapteroursScalarShare & All & $86.98_{0.17}$ & $90.38_{0.01}$ & $92.53_{0.28}$ & $94.11_{0.07}$ & $90.18_{0.19}$ & $87.43_{0.63}$ & $80.04_{0.99}$ & $59.45_{0.67}$ & $85.14_{0.38}$ \\
  
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{Model} & \textbf{Samples} & \textbf{ReCoRD} & \textbf{Multi} & \textbf{BoolQ} & \textbf{WiC}  & \textbf{WSC}  & \textbf{COPA} & \textbf{CB} & \textbf{RTE}  & \textbf{Avg.} \\\midrule

\modeladapter & 4 & $9.65_{2.79}$ & $24.92_{6.71}$ & $62.05_{0.27}$ & $49.44_{1.26}$ & $41.92_{12.04}$ & $50.20_{3.63}$ & $62.14_{8.12}$ & $52.71_{0.00}$ & $44.13_{4.35}$ \\
\modeladapter & 16 & $13.82_{6.06}$ & $37.48_{8.48}$ & $62.17_{0.00}$ & $50.53_{1.18}$ & $42.50_{5.46}$ & $53.00_{5.48}$ & $69.29_{2.93}$ & $53.72_{1.29}$ & $47.81_{3.86}$ \\
\modeladapter & 32 & $17.64_{12.76}$ & $38.55_{3.74}$ & $62.16_{0.03}$ & $52.26_{1.78}$ & $36.54_{0.00}$ & $51.20_{2.39}$ & $70.71_{1.60}$ & $54.58_{1.81}$ & $47.95_{3.01}$ \\
\modeladapter & 100 & $37.69_{2.61}$ & $51.56_{3.89}$ & $61.51_{1.27}$ & $54.04_{1.01}$ & $50.38_{10.12}$ & $58.40_{5.18}$ & $73.93_{4.11}$ & $56.17_{1.95}$ & $55.46_{3.77}$ \\
\modeladapter & All & $79.02_{0.62}$ & $72.84_{0.48}$ & $76.71_{1.38}$ & $65.58_{1.56}$ & $63.46_{0.00}$ & $70.20_{4.13}$ & $84.82_{3.18}$ & $72.89_{2.54}$ & $73.19_{1.74}$ \\
\midrule
\modeladapterfusion & 4 & $8.51_{2.73}$ & $44.50_{24.40}$ & $62.16_{0.03}$ & $50.31_{1.04}$ & $38.08_{3.44}$ & $50.40_{2.19}$ & $51.07_{2.40}$ & $52.64_{1.31}$ & $44.71_{4.69}$ \\
\modeladapterfusion & 16 & $13.71_{10.75}$ & $48.86_{14.98}$ & $62.12_{0.27}$ & $50.16_{1.84}$ & $38.46_{4.30}$ & $56.80_{7.22}$ & $67.86_{3.99}$ & $52.92_{3.71}$ & $48.86_{5.88}$ \\
\modeladapterfusion & 32 & $26.79_{14.35}$ & $46.39_{16.63}$ & $62.03_{0.34}$ & $52.23_{0.87}$ & $37.12_{1.29}$ & $59.60_{5.86}$ & $68.93_{2.71}$ & $54.66_{2.35}$ & $50.97_{5.55}$ \\
\modeladapterfusion & 100 & $34.02_{13.55}$ & $43.52_{4.01}$ & $61.83_{1.45}$ & $54.61_{1.07}$ & $43.85_{8.78}$ & $64.20_{3.83}$ & $74.64_{3.43}$ & $59.71_{1.63}$ & $54.55_{4.72}$ \\
\modeladapterfusion & All & $78.82_{0.49}$ & $71.79_{1.67}$ & $76.72_{0.55}$ & $66.57_{1.24}$ & $63.46_{0.00}$ & $73.10_{4.51}$ & $82.32_{2.85}$ & $76.03_{2.38}$ & $73.60_{1.71}$ \\
\midrule
\modeladapteroursVecSplit & 4 & $28.37_{6.53}$ & $31.53_{11.93}$ & $61.63_{0.22}$ & $49.72_{0.39}$ & $49.62_{5.34}$ & $71.80_{4.49}$ & $66.79_{11.48}$ & $52.71_{0.00}$ & $51.52_{5.05}$ \\
\modeladapteroursVecSplit & 16 & $31.07_{6.24}$ & $49.97_{7.42}$ & $60.92_{1.21}$ & $51.50_{0.49}$ & $51.35_{5.25}$ & $69.00_{5.24}$ & $72.86_{2.33}$ & $54.22_{1.31}$ & $55.11_{3.69}$ \\
\modeladapteroursVecSplit & 32 & $34.80_{6.48}$ & $44.28_{3.71}$ & $61.70_{0.22}$ & $50.53_{0.94}$ & $48.08_{8.68}$ & $68.60_{9.34}$ & $76.07_{2.04}$ & $56.75_{1.18}$ & $55.10_{4.07}$ \\
\modeladapteroursVecSplit & 100 & $40.82_{1.25}$ & $58.92_{2.28}$ & $62.11_{1.16}$ & $53.89_{0.99}$ & $61.92_{2.21}$ & $69.00_{2.74}$ & $86.79_{1.60}$ & $61.37_{1.71}$ & $61.85_{1.74}$ \\
\modeladapteroursVecSplit & All & $79.52_{0.06}$ & $73.22_{0.44}$ & $77.27_{0.68}$ & $66.35_{1.20}$ & $63.46_{0.00}$ & $74.80_{2.15}$ & $90.89_{2.59}$ & $78.88_{2.14}$ & $75.55_{1.16}$ \\
\midrule
\modeladapteroursScalarSplit & 4 & $22.64_{6.41}$ & $29.69_{6.54}$ & $61.72_{0.25}$ & $49.84_{0.86}$ & $44.62_{5.71}$ & $70.60_{2.30}$ & $70.36_{4.48}$ & $52.71_{0.00}$ & $50.27_{3.32}$ \\
\modeladapteroursScalarSplit & 16 & $30.01_{1.08}$ & $50.32_{7.20}$ & $61.72_{1.03}$ & $52.48_{0.70}$ & $49.81_{7.24}$ & $66.80_{2.17}$ & $73.93_{3.70}$ & $54.51_{2.75}$ & $54.95_{3.23}$ \\
\modeladapteroursScalarSplit & 32 & $30.84_{5.74}$ & $45.75_{5.47}$ & $61.41_{0.32}$ & $51.57_{0.73}$ & $48.27_{6.61}$ & $71.40_{2.30}$ & $75.71_{0.98}$ & $55.38_{0.75}$ & $55.04_{2.86}$ \\
\modeladapteroursScalarSplit & 100 & $35.50_{1.94}$ & $58.74_{2.59}$ & $61.36_{0.99}$ & $52.79_{0.58}$ & $56.97_{7.98}$ & $65.00_{2.00}$ & $82.86_{3.24}$ & $59.21_{1.28}$ & $59.05_{2.58}$ \\
\modeladapteroursScalarSplit & All & $80.13_{0.38}$ & $71.91_{0.60}$ & $76.06_{0.41}$ & $67.37_{1.22}$ & $62.50_{1.27}$ & $71.20_{1.23}$ & $89.11_{1.97}$ & $75.31_{0.90}$ & $74.20_{1.00}$ \\
\midrule
\modeladapteroursVecShare & 4 & $27.53_{4.00}$ & $11.11_{6.18}$ & $60.92_{1.59}$ & $49.94_{0.50}$ & $44.62_{5.71}$ & $70.00_{2.24}$ & $62.50_{8.28}$ & $52.71_{0.00}$ & $47.42_{3.56}$ \\
\modeladapteroursVecShare & 16 & $25.78_{2.80}$ & $49.43_{10.93}$ & $59.86_{2.01}$ & $52.01_{0.62}$ & $49.42_{8.62}$ & $71.80_{1.10}$ & $74.64_{3.43}$ & $56.68_{1.17}$ & $54.95_{3.83}$ \\
\modeladapteroursVecShare & 32 & $34.00_{2.31}$ & $39.99_{5.10}$ & $59.80_{0.63}$ & $52.04_{0.53}$ & $42.50_{3.99}$ & $73.60_{4.56}$ & $75.71_{1.60}$ & $56.39_{0.86}$ & $54.25_{2.45}$ \\
\modeladapteroursVecShare & 100 & $37.32_{3.39}$ & $58.72_{1.28}$ & $60.43_{2.22}$ & $53.23_{0.61}$ & $62.12_{1.87}$ & $66.20_{1.30}$ & $85.71_{2.19}$ & $59.06_{1.89}$ & $60.35_{1.84}$ \\
\modeladapteroursVecShare & All & $80.13_{0.09}$ & $72.71_{0.57}$ & $76.44_{0.53}$ & $67.13_{1.24}$ & $62.26_{2.28}$ & $75.20_{1.93}$ & $93.04_{2.14}$ & $79.03_{0.95}$ & $75.74_{1.22}$ \\
\midrule
\modeladapteroursScalarShare & 4 & $23.04_{8.12}$ & $29.11_{2.02}$ & $61.02_{0.41}$ & $49.62_{1.41}$ & $46.73_{4.54}$ & $67.60_{5.68}$ & $66.43_{8.60}$ & $52.71_{0.00}$ & $49.53_{3.85}$ \\
\modeladapteroursScalarShare & 16 & $26.67_{4.91}$ & $53.00_{8.69}$ & $61.06_{1.41}$ & $52.16_{0.67}$ & $50.96_{7.10}$ & $67.40_{2.97}$ & $74.29_{4.66}$ & $54.80_{2.74}$ & $55.04_{4.14}$ \\
\modeladapteroursScalarShare & 32 & $30.62_{1.27}$ & $49.46_{6.35}$ & $59.88_{1.47}$ & $51.69_{0.70}$ & $44.62_{3.70}$ & $67.20_{1.64}$ & $78.21_{0.80}$ & $56.90_{1.07}$ & $54.82_{2.13}$ \\
\modeladapteroursScalarShare & 100 & $29.77_{9.96}$ & $58.40_{2.35}$ & $60.77_{0.91}$ & $53.26_{1.87}$ & $61.15_{3.76}$ & $63.20_{2.77}$ & $80.00_{0.80}$ & $57.18_{1.74}$ & $57.97_{3.02}$ \\
\modeladapteroursScalarShare & All & $79.79_{0.14}$ & $71.75_{0.38}$ & $76.13_{0.52}$ & $67.87_{0.89}$ & $63.46_{0.00}$ & $74.00_{1.70}$ & $91.61_{2.53}$ & $74.84_{1.58}$ & $74.93_{0.97}$ \\
  
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
    \toprule
    \textbf{Model} & \textbf{Samples} & \textbf{Sectors} & \textbf{Pillars 1D}  & \textbf{Subpillars 1D} & \textbf{Pillars 2D} & \textbf{Subpillars 2D} &\textbf{Avg.} \\\midrule
    
    \modeladapter & 4 & $5.78_{2.05}$ & $4.21_{1.16}$ & $0.69_{0.34}$ & $11.07_{2.07}$ & $3.58_{0.49}$ & $5.07_{1.22}$ \\
    \modeladapter & 16 & $8.22_{6.21}$ & $2.59_{2.28}$ & $0.78_{0.42}$ & $8.42_{4.12}$ & $2.59_{1.34}$ & $4.52_{2.87}$ \\
    \modeladapter & 32 & $4.65_{1.88}$ & $2.30_{2.71}$ & $0.82_{0.15}$ & $5.96_{7.43}$ & $2.97_{1.52}$ & $3.34_{2.74}$ \\
    \modeladapter & 100 & $44.26_{1.22}$ & $10.59_{9.70}$ & $0.00_{0.00}$ & $25.26_{1.36}$ & $0.01_{0.02}$ & $16.02_{2.46}$ \\
    \modeladapter & All & $71.38_{0.28}$ & $51.02_{1.23}$ & $43.26_{0.82}$ & $61.43_{0.91}$ & $42.46_{0.51}$ & $53.91_{0.75}$ \\
    \midrule
    \modeladapterfusion & 4 & $13.60_{1.29}$ & $7.20_{2.19}$ & $2.45_{0.37}$ & $16.24_{2.77}$ & $8.16_{1.00}$ & $9.53_{1.53}$ \\
    \modeladapterfusion & 16 & $13.27_{1.27}$ & $8.38_{0.99}$ & $2.17_{0.67}$ & $15.98_{2.41}$ & $7.63_{0.73}$ & $9.48_{1.21}$ \\
    \modeladapterfusion & 32 & $12.59_{1.91}$ & $6.41_{1.79}$ & $2.24_{0.25}$ & $13.67_{3.94}$ & $7.12_{1.00}$ & $8.40_{1.78}$ \\
    \modeladapterfusion & 100 & $8.03_{1.36}$ & $4.23_{2.75}$ & $1.77_{0.54}$ & $32.02_{4.30}$ & $5.07_{1.32}$ & $10.22_{2.05}$ \\
    \modeladapterfusion & All & $72.05_{0.12}$ & $49.63_{0.53}$ & $43.15_{0.38}$ & $60.68_{0.23}$ & $42.14_{0.46}$ & $53.53_{0.35}$ \\
    \midrule
    \modeladapteroursVecSplit & 4 & $5.56_{1.27}$ & $4.54_{0.57}$ & $1.12_{0.23}$ & $12.99_{0.26}$ & $3.95_{0.85}$ & $5.63_{0.64}$ \\
    \modeladapteroursVecSplit & 16 & $13.21_{0.74}$ & $8.90_{0.41}$ & $3.68_{0.16}$ & $18.30_{0.60}$ & $7.40_{0.53}$ & $10.30_{0.49}$ \\
    \modeladapteroursVecSplit & 32 & $16.64_{0.43}$ & $16.48_{0.74}$ & $7.23_{0.37}$ & $26.39_{0.34}$ & $11.11_{0.47}$ & $15.57_{0.47}$ \\
    \modeladapteroursVecSplit & 100 & $34.04_{1.36}$ & $26.31_{0.67}$ & $13.27_{1.06}$ & $30.68_{1.20}$ & $14.43_{0.39}$ & $23.75_{0.94}$ \\
    \modeladapteroursVecSplit & All & $72.36_{0.05}$ & $51.63_{0.61}$ & $44.06_{0.37}$ & $61.52_{0.11}$ & $42.81_{0.63}$ & $54.48_{0.35}$ \\
    \midrule
    \modeladapteroursScalarSplit & 4 & $5.35_{1.09}$ & $4.32_{0.17}$ & $1.03_{0.20}$ & $13.24_{0.43}$ & $3.78_{0.64}$ & $5.54_{0.50}$ \\
    \modeladapteroursScalarSplit & 16 & $13.65_{0.47}$ & $8.69_{0.59}$ & $3.64_{0.13}$ & $17.51_{1.23}$ & $7.59_{0.13}$ & $10.22_{0.51}$ \\
    \modeladapteroursScalarSplit & 32 & $15.34_{0.52}$ & $16.72_{1.09}$ & $6.98_{0.34}$ & $25.75_{0.48}$ & $10.58_{0.19}$ & $15.07_{0.52}$ \\
    \modeladapteroursScalarSplit & 100 & $33.40_{0.63}$ & $25.48_{0.71}$ & $13.43_{0.64}$ & $29.44_{0.78}$ & $14.92_{0.62}$ & $23.33_{0.68}$ \\
    \modeladapteroursScalarSplit & All & $72.20_{0.14}$ & $50.08_{0.79}$ & $42.97_{0.70}$ & $60.62_{0.16}$ & $41.95_{0.60}$ & $53.56_{0.48}$ \\
    \midrule
    \modeladapteroursVecShare & 4 & $5.42_{1.47}$ & $4.66_{0.45}$ & $1.16_{0.33}$ & $13.17_{0.17}$ & $3.62_{1.24}$ & $5.61_{0.73}$ \\
    \modeladapteroursVecShare & 16 & $13.55_{0.71}$ & $8.89_{0.16}$ & $3.62_{0.09}$ & $18.62_{1.10}$ & $7.73_{0.28}$ & $10.48_{0.47}$ \\
    \modeladapteroursVecShare & 32 & $16.27_{0.82}$ & $16.35_{1.62}$ & $7.27_{0.13}$ & $26.08_{0.51}$ & $10.70_{0.28}$ & $15.33_{0.67}$ \\
    \modeladapteroursVecShare & 100 & $33.76_{0.49}$ & $25.83_{0.74}$ & $13.27_{0.66}$ & $30.11_{0.51}$ & $14.37_{0.61}$ & $23.47_{0.60}$ \\
    \modeladapteroursVecShare & All & $72.38_{0.27}$ & $51.66_{0.27}$ & $44.23_{0.50}$ & $61.66_{0.13}$ & $42.21_{0.21}$ & $54.43_{0.28}$ \\
    \midrule
    \modeladapteroursScalarShare & 4 & $5.27_{1.18}$ & $4.37_{0.14}$ & $1.08_{0.09}$ & $13.20_{0.50}$ & $3.56_{1.15}$ & $5.50_{0.61}$ \\
    \modeladapteroursScalarShare & 16 & $13.47_{0.77}$ & $9.04_{0.58}$ & $3.60_{0.10}$ & $17.41_{0.59}$ & $7.50_{0.33}$ & $10.20_{0.47}$ \\
    \modeladapteroursScalarShare & 32 & $15.24_{0.35}$ & $16.75_{0.72}$ & $7.31_{0.28}$ & $26.23_{0.83}$ & $10.61_{0.27}$ & $15.23_{0.49}$ \\
    \modeladapteroursScalarShare & 100 & $39.22_{2.98}$ & $26.22_{0.74}$ & $13.76_{1.11}$ & $30.34_{0.63}$ & $14.56_{0.59}$ & $24.82_{1.21}$ \\
    \modeladapteroursScalarShare & All & $72.02_{0.32}$ & $50.78_{0.41}$ & $42.60_{0.85}$ & $60.82_{0.14}$ & $42.14_{0.72}$ & $53.67_{0.49}$ \\
    
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{Samples} & \textbf{MNLI} & \textbf{QQP}  & \textbf{QNLI} & \textbf{SST-2} & \textbf{STS-B} & \textbf{MRPC} & \textbf{RTE}  & \textbf{CoLA} & \textbf{ReCoRD} & \textbf{Multi} & \textbf{BoolQ} & \textbf{WiC}  & \textbf{WSC}  & \textbf{COPA} & \textbf{CB}   & \textbf{Avg.} \\\midrule

\modeladapter & 4 & $33.65_{1.39}$ & $63.27_{0.11}$ & $50.53_{0.04}$ & $50.92_{0.00}$ & $32.12_{9.28}$ & $68.38_{0.00}$ & $52.71_{0.00}$ & $2.93_{3.88}$ & $9.65_{2.79}$ & $24.92_{6.71}$ & $62.05_{0.27}$ & $49.44_{1.26}$ & $41.92_{12.04}$ & $50.20_{3.63}$ & $62.14_{8.12}$ & $43.66_{3.3}$ \\
\modeladapter & 16 & $34.78_{0.58}$ & $63.18_{0.00}$ & $50.46_{0.20}$ & $57.18_{1.23}$ & $55.53_{10.12}$ & $68.38_{0.00}$ & $53.72_{1.29}$ & $0.25_{0.56}$ & $13.82_{6.06}$ & $37.48_{8.48}$ & $62.17_{0.00}$ & $50.53_{1.18}$ & $42.50_{5.46}$ & $53.00_{5.48}$ & $69.29_{2.93}$ & $47.48_{2.9}$ \\
\modeladapter & 32 & $33.56_{0.66}$ & $63.18_{0.00}$ & $51.86_{0.33}$ & $70.46_{2.25}$ & $73.78_{1.30}$ & $68.38_{0.00}$ & $54.58_{1.81}$ & $0.00_{0.00}$ & $17.64_{12.76}$ & $38.55_{3.74}$ & $62.16_{0.03}$ & $52.26_{1.78}$ & $36.54_{0.00}$ & $51.20_{2.39}$ & $70.71_{1.60}$ & $49.66_{1.91}$ \\
\modeladapter & 100 & $40.71_{2.67}$ & $71.74_{0.50}$ & $58.77_{4.13}$ & $85.00_{2.25}$ & $82.51_{1.21}$ & $73.09_{1.27}$ & $56.17_{1.95}$ & $21.69_{3.94}$ & $37.69_{2.61}$ & $51.56_{3.89}$ & $61.51_{1.27}$ & $54.04_{1.01}$ & $50.38_{10.12}$ & $58.40_{5.18}$ & $73.93_{4.11}$ & $58.48_{3.07}$ \\
\modeladapter & All & $86.50_{0.33}$ & $90.18_{0.11}$ & $92.25_{0.19}$ & $93.65_{0.71}$ & $90.23_{0.41}$ & $86.64_{1.07}$ & $72.89_{2.54}$ & $58.28_{2.50}$ & $79.02_{0.62}$ & $72.84_{0.48}$ & $76.71_{1.38}$ & $65.58_{1.56}$ & $63.46_{0.00}$ & $70.20_{4.13}$ & $84.82_{3.18}$ & $78.88_{1.28}$ \\
\midrule
\modeladapterfusion & 4 & $33.03_{1.19}$ & $64.07_{12.23}$ & $51.46_{2.13}$ & $51.03_{0.26}$ & $77.54_{5.71}$ & $69.75_{2.15}$ & $53.72_{2.06}$ & $4.37_{4.11}$ & $17.13_{3.59}$ & $51.01_{19.87}$ & $62.17_{0.00}$ & $52.13_{2.45}$ & $38.85_{5.16}$ & $66.80_{8.01}$ & $60.00_{8.62}$ & $50.2_{5.17}$ \\
\modeladapterfusion & 16 & $46.55_{3.27}$ & $73.63_{4.79}$ & $55.28_{7.92}$ & $58.05_{1.96}$ & $83.74_{0.93}$ & $71.23_{5.91}$ & $59.86_{4.17}$ & $4.01_{3.69}$ & $14.67_{6.72}$ & $53.06_{9.62}$ & $62.07_{0.44}$ & $54.29_{4.89}$ & $41.54_{6.88}$ & $68.80_{5.50}$ & $67.50_{10.37}$ & $54.28_{5.14}$ \\
\modeladapterfusion & 32 & $43.42_{4.77}$ & $70.63_{6.80}$ & $70.48_{11.30}$ & $68.12_{6.56}$ & $84.17_{1.79}$ & $72.65_{5.98}$ & $60.79_{5.72}$ & $1.95_{4.37}$ & $12.40_{4.73}$ & $51.64_{8.97}$ & $62.08_{0.77}$ & $54.26_{2.19}$ & $38.27_{5.01}$ & $65.20_{9.83}$ & $71.79_{5.84}$ & $55.19_{5.64}$ \\
\modeladapterfusion & 100 & $46.10_{2.95}$ & $76.77_{1.27}$ & $78.02_{4.45}$ & $83.88_{2.65}$ & $86.45_{1.57}$ & $77.50_{1.43}$ & $68.74_{2.29}$ & $22.17_{2.73}$ & $22.91_{5.96}$ & $50.84_{4.44}$ & $62.46_{0.84}$ & $58.06_{2.04}$ & $52.69_{6.71}$ & $71.40_{4.51}$ & $78.93_{6.11}$ & $62.46_{3.33}$ \\
\modeladapterfusion & All & $86.52_{0.20}$ & $90.18_{0.11}$ & $92.35_{0.16}$ & $93.62_{0.69}$ & $90.46_{0.31}$ & $87.89_{1.00}$ & $78.84_{1.63}$ & $58.67_{1.42}$ & $78.66_{0.94}$ & $72.71_{0.71}$ & $76.63_{0.71}$ & $66.36_{1.34}$ & $63.46_{0.00}$ & $74.30_{3.02}$ & $83.57_{5.70}$ & $79.62_{1.2}$ \\
\midrule
\modeladapteroursVecSplit & 4 & $37.57_{1.54}$ & $73.10_{2.37}$ & $60.18_{2.87}$ & $52.78_{1.73}$ & $73.36_{4.84}$ & $72.35_{2.08}$ & $51.70_{2.26}$ & $4.26_{5.41}$ & $34.46_{6.05}$ & $48.41_{4.21}$ & $61.64_{0.33}$ & $52.48_{0.79}$ & $45.38_{6.74}$ & $75.00_{3.54}$ & $73.57_{4.96}$ & $54.42_{3.31}$ \\
\modeladapteroursVecSplit & 16 & $51.76_{0.97}$ & $76.33_{0.35}$ & $57.83_{1.33}$ & $66.33_{3.67}$ & $83.03_{1.10}$ & $74.51_{1.29}$ & $60.36_{3.24}$ & $11.31_{5.26}$ & $33.47_{3.83}$ & $47.42_{6.90}$ & $61.70_{0.90}$ & $52.48_{0.98}$ & $46.92_{6.13}$ & $72.80_{4.55}$ & $83.21_{2.40}$ & $58.63_{2.86}$ \\
\modeladapteroursVecSplit & 32 & $53.37_{1.50}$ & $76.13_{0.24}$ & $68.44_{0.66}$ & $77.73_{2.61}$ & $83.63_{1.29}$ & $75.05_{1.13}$ & $63.10_{1.72}$ & $12.98_{2.77}$ & $34.59_{1.07}$ & $47.05_{5.32}$ & $63.16_{0.46}$ & $54.36_{1.29}$ & $51.73_{7.46}$ & $72.20_{1.79}$ & $85.00_{0.98}$ & $61.24_{2.02}$ \\
\modeladapteroursVecSplit & 100 & $60.40_{1.25}$ & $77.46_{0.43}$ & $73.91_{1.07}$ & $86.40_{1.20}$ & $87.19_{0.73}$ & $76.32_{1.26}$ & $71.05_{2.08}$ & $18.99_{2.22}$ & $40.31_{1.63}$ & $59.71_{0.32}$ & $63.46_{1.54}$ & $57.34_{2.04}$ & $57.69_{6.38}$ & $72.40_{3.58}$ & $90.00_{2.71}$ & $66.17_{1.90}$ \\
\modeladapteroursVecSplit & All & $86.93_{0.03}$ & $89.78_{0.09}$ & $92.78_{0.03}$ & $94.65_{0.35}$ & $90.97_{0.09}$ & $88.21_{0.72}$ & $81.59_{1.69}$ & $59.32_{1.81}$ & $78.50_{0.48}$ & $72.67_{0.42}$ & $78.59_{0.28}$ & $66.76_{1.70}$ & $63.46_{0.51}$ & $80.60_{3.27}$ & $96.07_{1.41}$ & $81.39_{0.86}$ \\
\midrule
\modeladapteroursScalarSplit & 4 & $39.28_{4.15}$ & $74.64_{0.41}$ & $55.21_{2.97}$ & $51.63_{1.86}$ & $63.58_{9.93}$ & $70.29_{0.40}$ & $52.71_{0.00}$ & $7.19_{2.78}$ & $16.65_{7.46}$ & $39.82_{10.73}$ & $60.57_{0.82}$ & $52.32_{0.84}$ & $48.85_{11.61}$ & $70.80_{1.92}$ & $70.00_{3.66}$ & $51.57_{3.97}$ \\
\modeladapteroursScalarSplit & 16 & $50.97_{0.92}$ & $76.20_{0.33}$ & $55.84_{1.97}$ & $62.91_{3.33}$ & $77.14_{2.38}$ & $73.24_{1.89}$ & $60.51_{1.95}$ & $13.85_{1.57}$ & $26.25_{6.79}$ & $49.67_{7.11}$ & $61.15_{0.95}$ & $52.19_{0.67}$ & $53.46_{8.03}$ & $71.40_{2.70}$ & $78.93_{7.93}$ & $57.58_{3.23}$ \\
\modeladapteroursScalarSplit & 32 & $48.73_{1.45}$ & $76.14_{0.10}$ & $66.42_{0.96}$ & $74.54_{2.25}$ & $81.22_{0.78}$ & $74.41_{1.76}$ & $63.97_{0.40}$ & $13.31_{4.10}$ & $35.15_{3.98}$ & $55.50_{4.23}$ & $61.60_{0.55}$ & $54.17_{1.21}$ & $46.92_{2.39}$ & $68.60_{2.79}$ & $78.21_{3.87}$ & $59.93_{2.06}$ \\
\modeladapteroursScalarSplit & 100 & $57.81_{0.74}$ & $77.10_{0.46}$ & $67.14_{1.42}$ & $81.35_{1.95}$ & $84.99_{0.37}$ & $75.34_{0.71}$ & $65.92_{1.61}$ & $17.58_{4.34}$ & $38.38_{3.95}$ & $59.14_{1.42}$ & $62.20_{0.69}$ & $55.45_{1.71}$ & $52.50_{6.92}$ & $71.40_{0.89}$ & $90.00_{2.04}$ & $63.75_{1.95}$ \\
\modeladapteroursScalarSplit & All & $87.02_{0.07}$ & $90.26_{0.10}$ & $92.01_{0.92}$ & $94.38_{0.30}$ & $90.16_{0.11}$ & $87.97_{0.99}$ & $80.87_{1.09}$ & $58.97_{0.83}$ & $80.05_{0.18}$ & $71.90_{0.29}$ & $76.42_{0.65}$ & $68.07_{0.77}$ & $63.22_{0.85}$ & $73.30_{2.16}$ & $93.93_{1.73}$ & $80.57_{0.74}$ \\
\midrule
\modeladapteroursVecShare & 4 & $36.43_{0.84}$ & $71.99_{3.17}$ & $52.47_{2.56}$ & $50.96_{0.31}$ & $70.73_{3.49}$ & $69.66_{1.77}$ & $52.71_{0.00}$ & $5.38_{3.00}$ & $29.01_{4.05}$ & $29.56_{10.20}$ & $62.02_{0.35}$ & $50.38_{1.07}$ & $43.27_{4.14}$ & $72.20_{1.64}$ & $73.57_{4.45}$ & $51.36_{2.74}$ \\
\modeladapteroursVecShare & 16 & $49.88_{1.29}$ & $75.59_{0.93}$ & $55.82_{1.57}$ & $59.20_{2.02}$ & $80.68_{1.14}$ & $73.14_{1.44}$ & $58.84_{1.17}$ & $12.36_{4.88}$ & $25.45_{4.19}$ & $30.50_{17.83}$ & $60.12_{1.37}$ & $52.29_{1.69}$ & $47.88_{9.46}$ & $73.40_{3.21}$ & $79.64_{2.71}$ & $55.65_{3.66}$ \\
\modeladapteroursVecShare & 32 & $49.02_{2.00}$ & $74.91_{1.21}$ & $67.10_{0.91}$ & $74.29_{2.74}$ & $82.91_{0.76}$ & $73.24_{1.17}$ & $62.89_{1.34}$ & $11.30_{2.31}$ & $34.01_{1.05}$ & $25.76_{8.19}$ & $61.50_{1.55}$ & $53.48_{0.46}$ & $40.77_{3.82}$ & $74.80_{2.28}$ & $81.79_{3.43}$ & $57.85_{2.22}$ \\
\modeladapteroursVecShare & 100 & $58.52_{1.21}$ & $76.49_{0.86}$ & $68.02_{1.65}$ & $82.98_{0.84}$ & $86.45_{0.41}$ & $75.64_{0.37}$ & $68.59_{2.18}$ & $13.34_{3.89}$ & $39.05_{3.79}$ & $57.37_{3.88}$ & $60.63_{1.26}$ & $56.11_{0.73}$ & $59.04_{3.30}$ & $75.20_{1.30}$ & $91.79_{2.04}$ & $64.62_{1.85}$ \\
\modeladapteroursVecShare & All & $86.94_{0.01}$ & $89.56_{1.27}$ & $92.80_{0.08}$ & $94.04_{0.30}$ & $90.75_{0.16}$ & $88.21_{1.05}$ & $80.40_{0.90}$ & $59.65_{1.06}$ & $79.98_{0.21}$ & $71.16_{0.37}$ & $77.34_{0.37}$ & $67.43_{1.58}$ & $63.46_{0.00}$ & $79.90_{1.66}$ & $94.29_{2.35}$ & $81.06_{0.76}$ \\
\midrule
\modeladapteroursScalarShare & 4 & $38.43_{1.63}$ & $73.40_{1.00}$ & $54.82_{2.33}$ & $51.93_{1.31}$ & $58.37_{14.72}$ & $70.49_{0.48}$ & $52.71_{0.00}$ & $4.87_{2.38}$ & $17.96_{8.79}$ & $36.31_{10.99}$ & $60.91_{1.15}$ & $51.82_{1.24}$ & $49.23_{8.00}$ & $71.20_{2.86}$ & $71.79_{3.43}$ & $50.95_{4.02}$ \\
\modeladapteroursScalarShare & 16 & $52.24_{1.62}$ & $75.52_{0.69}$ & $53.65_{0.74}$ & $62.04_{2.23}$ & $76.27_{2.73}$ & $74.51_{1.46}$ & $60.79_{1.65}$ & $8.95_{2.77}$ & $26.04_{6.66}$ & $51.37_{8.49}$ & $61.43_{0.58}$ & $52.07_{1.03}$ & $49.23_{5.90}$ & $69.60_{2.88}$ & $73.21_{5.92}$ & $56.46_{3.02}$ \\
\modeladapteroursScalarShare & 32 & $49.59_{1.30}$ & $75.70_{0.35}$ & $65.38_{1.04}$ & $74.50_{0.66}$ & $80.99_{0.96}$ & $73.68_{0.82}$ & $62.17_{0.93}$ & $11.80_{3.59}$ & $35.20_{1.93}$ & $57.29_{4.93}$ & $62.14_{0.52}$ & $53.76_{1.44}$ & $51.15_{5.90}$ & $70.40_{1.34}$ & $80.36_{5.05}$ & $60.27_{2.05}$ \\
\modeladapteroursScalarShare & 100 & $53.47_{1.29}$ & $76.22_{0.58}$ & $60.70_{0.57}$ & $82.94_{1.03}$ & $83.60_{0.58}$ & $73.82_{1.21}$ & $63.83_{1.23}$ & $16.43_{2.97}$ & $33.27_{3.38}$ & $59.32_{0.99}$ & $62.70_{0.31}$ & $55.49_{2.21}$ & $58.46_{7.67}$ & $65.20_{2.86}$ & $86.07_{3.87}$ & $62.10_{2.05}$ \\
\modeladapteroursScalarShare & All & $86.82_{0.17}$ & $90.16_{0.34}$ & $92.35_{0.31}$ & $94.61_{0.11}$ & $90.32_{0.14}$ & $87.97_{0.86}$ & $80.79_{0.96}$ & $59.33_{0.90}$ & $79.80_{0.56}$ & $72.76_{0.51}$ & $76.22_{0.69}$ & $67.95_{1.04}$ & $61.78_{1.98}$ & $74.20_{1.75}$ & $93.21_{0.75}$ & $80.55_{0.74}$ \\
  
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{Model} & \textbf{Samples} & \textbf{MNLI} & \textbf{QQP}  & \textbf{QNLI} & \textbf{SST-2} & \textbf{STS-B} & \textbf{MRPC} & \textbf{RTE}  & \textbf{CoLA}  & \textbf{Avg.} \\\midrule

\modeladapter & 4 & $34.09_{0.48}$ & $62.00_{2.54}$ & $50.46_{1.12}$ & $50.92_{0.00}$ & $10.02_{2.34}$ & $68.33_{0.11}$ & $51.48_{2.74}$ & $3.47_{3.01}$ & $41.35_{1.54}$ \\
\modeladapter & 16 & $35.12_{1.00}$ & $63.11_{0.18}$ & $49.59_{0.24}$ & $59.38_{3.42}$ & $12.41_{5.51}$ & $68.38_{0.00}$ & $52.64_{1.06}$ & $2.55_{3.07}$ & $42.90_{1.81}$ \\
\modeladapter & 32 & $34.05_{0.94}$ & $63.88_{1.40}$ & $51.30_{0.98}$ & $74.70_{2.59}$ & $27.16_{13.89}$ & $68.77_{0.71}$ & $51.62_{1.75}$ & $7.47_{10.36}$ & $47.37_{4.08}$ \\
\modeladapter & 100 & $41.39_{2.59}$ & $71.35_{0.81}$ & $53.75_{1.18}$ & $83.67_{2.22}$ & $76.84_{4.07}$ & $69.07_{1.48}$ & $56.97_{2.30}$ & $30.96_{5.72}$ & $60.50_{2.55}$ \\
\modeladapter & All & $89.62_{0.18}$ & $89.87_{0.67}$ & $94.13_{0.06}$ & $95.24_{0.08}$ & $91.81_{0.29}$ & $87.82_{2.11}$ & $81.23_{2.92}$ & $64.07_{1.97}$ & $86.72_{1.04}$ \\
\midrule
\modeladapterfusion & 4 & $39.26_{6.48}$ & $79.28_{0.71}$ & $65.13_{11.67}$ & $51.03_{0.23}$ & $76.40_{12.07}$ & $69.95_{2.76}$ & $54.08_{3.07}$ & $4.93_{1.85}$ & $55.01_{4.85}$ \\
\modeladapterfusion & 16 & $49.94_{8.89}$ & $80.37_{0.13}$ & $78.85_{3.67}$ & $56.65_{3.82}$ & $83.96_{0.85}$ & $77.50_{1.62}$ & $70.47_{4.04}$ & $16.08_{3.34}$ & $64.23_{3.29}$ \\
\modeladapterfusion & 32 & $56.12_{10.53}$ & $80.01_{0.25}$ & $80.55_{1.30}$ & $75.29_{7.71}$ & $85.36_{0.87}$ & $77.11_{4.44}$ & $78.70_{3.54}$ & $6.77_{8.63}$ & $67.49_{4.66}$ \\
\modeladapterfusion & 100 & $60.84_{13.22}$ & $78.86_{3.07}$ & $85.09_{0.80}$ & $85.44_{1.87}$ & $88.09_{0.39}$ & $81.86_{1.63}$ & $84.40_{2.62}$ & $34.69_{2.72}$ & $74.91_{3.29}$ \\
\modeladapterfusion & All & $89.57_{0.17}$ & ${90.88}_{0.06}$ & $94.15_{0.04}$ & $95.87_{0.00}$ & $91.86_{0.15}$ & $88.97_{0.78}$ & $85.70_{1.13}$ & $66.39_{1.83}$ & $87.93_{0.52}$ \\

\midrule
\modeladapteroursVecSplit & 4 & $45.65_{4.75}$ & $79.59_{0.24}$ & $66.97_{3.83}$ & $52.06_{1.12}$ & $81.94_{2.17}$ & $72.06_{2.37}$ & $52.71_{0.00}$ & $3.14_{1.31}$ & $56.77_{1.97}$ \\
\modeladapteroursVecSplit & 16 & $57.54_{1.50}$ & $80.04_{0.58}$ & $77.24_{0.85}$ & $62.59_{2.91}$ & $85.08_{1.83}$ & $76.42_{2.70}$ & $69.75_{2.56}$ & $4.23_{3.10}$ & $64.11_{2.00}$ \\
\modeladapteroursVecSplit & 32 & $60.95_{1.59}$ & $79.95_{0.34}$ & $77.72_{0.94}$ & $74.13_{1.58}$ & $88.50_{0.27}$ & $76.91_{1.69}$ & $77.91_{1.83}$ & $5.14_{2.00}$ & $67.65_{1.28}$ \\
\modeladapteroursVecSplit & 100 & $69.18_{1.32}$ & $80.80_{0.21}$ & $83.64_{2.26}$ & $84.20_{0.98}$ & $89.25_{0.40}$ & $77.60_{1.78}$ & $82.96_{0.93}$ & $10.80_{1.43}$ & $72.30_{1.17}$ \\
\modeladapteroursVecSplit & All & $90.09_{0.09}$ & $90.51_{0.26}$ & $94.18_{0.03}$ & $95.41_{0.16}$ & $92.32_{0.15}$ & $88.09_{0.82}$ & $87.08_{0.54}$ & $65.40_{2.62}$ & $87.91_{0.55}$ \\
\midrule
\modeladapteroursScalarSplit & 4 & $45.73_{5.20}$ & $79.74_{0.34}$ & $67.95_{3.57}$ & $52.41_{1.39}$ & $81.59_{1.89}$ & $72.21_{2.26}$ & $52.71_{0.00}$ & $3.25_{1.02}$ & $56.95_{1.96}$ \\
\modeladapteroursScalarSplit & 16 & $57.61_{1.01}$ & $79.81_{0.31}$ & $74.55_{1.75}$ & $57.43_{2.44}$ & $85.32_{0.85}$ & $75.34_{1.10}$ & $68.81_{1.21}$ & $1.92_{2.57}$ & $62.60_{1.41}$ \\
\modeladapteroursScalarSplit & 32 & $58.86_{1.71}$ & $80.06_{0.14}$ & $75.86_{1.12}$ & $73.60_{1.06}$ & $86.61_{0.33}$ & $74.66_{1.16}$ & $77.91_{1.12}$ & $5.66_{4.15}$ & $66.65_{1.35}$ \\
\modeladapteroursScalarSplit & 100 & $63.51_{1.39}$ & $80.34_{0.21}$ & $74.98_{2.50}$ & $81.44_{1.48}$ & $87.36_{0.24}$ & $76.47_{1.26}$ & $81.37_{1.87}$ & $14.98_{1.27}$ & $70.06_{1.28}$ \\
\modeladapteroursScalarSplit & All & $90.11_{0.04}$ & $90.05_{0.28}$ & $94.23_{0.08}$ & $95.41_{0.16}$ & $92.11_{0.06}$ & $88.63_{1.72}$ & $84.40_{3.93}$ & $66.98_{0.58}$ & $87.74_{0.86}$ \\
\midrule
\modeladapteroursVecShare & 4 & $44.54_{4.16}$ & $79.58_{0.41}$ & $66.90_{2.38}$ & $51.70_{0.75}$ & $80.80_{3.59}$ & $71.86_{1.54}$ & $52.71_{0.00}$ & $3.78_{0.89}$ & $56.48_{1.72}$ \\
\modeladapteroursVecShare & 16 & $56.71_{1.57}$ & $80.11_{0.37}$ & $73.80_{1.36}$ & $60.16_{3.41}$ & $85.17_{1.14}$ & $75.20_{3.15}$ & $69.82_{2.07}$ & $2.85_{3.64}$ & $62.98_{2.09}$ \\
\modeladapteroursVecShare & 32 & $58.87_{1.51}$ & $79.09_{0.49}$ & $75.92_{0.89}$ & $73.12_{3.27}$ & $87.45_{0.32}$ & $75.69_{1.18}$ & $77.33_{0.90}$ & $5.47_{4.01}$ & $66.61_{1.57}$ \\
\modeladapteroursVecShare & 100 & $65.07_{1.14}$ & $80.23_{0.33}$ & $78.82_{0.81}$ & $82.00_{1.89}$ & $88.01_{0.84}$ & $76.62_{1.16}$ & $81.81_{2.60}$ & $12.11_{2.78}$ & $70.58_{1.44}$ \\
\modeladapteroursVecShare & All & $90.31_{0.10}$ & $90.59_{0.03}$ & $94.05_{0.03}$ & $95.93_{0.24}$ & $92.48_{0.15}$ & $88.48_{1.26}$ & $86.28_{1.05}$ & $67.13_{0.59}$ & $88.16_{0.43}$ \\
\midrule
\modeladapteroursScalarShare & 4 & $44.48_{4.38}$ & $79.42_{0.58}$ & $66.59_{4.06}$ & $51.46_{0.57}$ & $82.15_{1.17}$ & $73.22_{1.12}$ & $52.71_{0.00}$ & $2.34_{0.52}$ & $56.55_{1.55}$ \\
\modeladapteroursScalarShare & 16 & $56.63_{1.44}$ & $79.53_{0.45}$ & $72.95_{2.27}$ & $56.94_{1.01}$ & $85.14_{0.66}$ & $75.61_{2.09}$ & $68.86_{1.85}$ & $0.80_{2.46}$ & $62.06_{1.53}$ \\
\modeladapteroursScalarShare & 32 & $57.68_{3.31}$ & $79.47_{0.42}$ & $73.78_{1.89}$ & $75.15_{0.96}$ & $86.64_{0.56}$ & $76.65_{1.49}$ & $78.34_{0.66}$ & $1.78_{2.84}$ & $66.19_{1.52}$ \\
\modeladapteroursScalarShare & 100 & $56.72_{1.49}$ & $78.91_{0.82}$ & $66.11_{2.51}$ & $83.75_{0.58}$ & $85.53_{0.82}$ & $74.33_{2.49}$ & $81.68_{2.51}$ & $20.84_{3.14}$ & $68.48_{1.79}$ \\
\modeladapteroursScalarShare & All & $90.08_{0.01}$ & $90.49_{0.02}$ & $94.12_{0.16}$ & $95.18_{0.16}$ & $92.12_{0.09}$ & $90.05_{0.54}$ & $84.98_{1.32}$ & $64.97_{0.85}$ & $87.75_{0.39}$ \\
  
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{Model} & \textbf{Samples} & \textbf{ReCoRD} & \textbf{Multi} & \textbf{BoolQ} & \textbf{WiC}  & \textbf{WSC}  & \textbf{COPA} & \textbf{CB} & \textbf{RTE}  & \textbf{Avg.} \\\midrule

\modeladapter & 4 & $15.58_{3.93}$ & $31.78_{15.80}$ & $61.83_{0.58}$ & $49.75_{0.56}$ & $50.38_{8.93}$ & $49.60_{5.59}$ & $53.93_{4.96}$ & $51.48_{2.74}$ & $45.54_{5.39}$ \\
\modeladapter & 16 & $17.42_{7.21}$ & $40.46_{3.08}$ & $61.64_{0.54}$ & $51.38_{1.37}$ & $54.04_{2.30}$ & $53.60_{5.46}$ & $61.07_{3.19}$ & $52.64_{1.06}$ & $49.03_{3.03}$ \\
\modeladapter & 32 & $22.04_{14.70}$ & $41.11_{5.21}$ & $62.17_{0.01}$ & $52.88_{1.91}$ & $47.69_{3.76}$ & $66.20_{7.60}$ & $67.50_{2.33}$ & $51.62_{1.75}$ & $51.40_{4.66}$ \\
\modeladapter & 100 & $31.01_{19.22}$ & $51.93_{4.94}$ & $62.17_{0.00}$ & $55.96_{2.03}$ & $52.88_{5.81}$ & $65.20_{13.86}$ & $82.14_{5.65}$ & $56.97_{2.30}$ & $57.28_{6.73}$ \\
\modeladapter & All & $88.52_{0.09}$ & $80.73_{0.69}$ & $82.36_{0.72}$ & $69.16_{1.31}$ & $63.25_{0.64}$ & $71.90_{13.63}$ & $92.68_{1.78}$ & $81.23_{2.92}$ & $78.73_{2.72}$ \\
\midrule
\modeladapterfusion & 4 & $19.21_{4.17}$ & $24.07_{20.35}$ & $61.77_{0.18}$ & $50.63_{1.49}$ & $43.27_{12.03}$ & $57.00_{7.42}$ & $61.43_{11.75}$ & $52.71_{0.00}$ & $46.26_{7.17}$ \\
\modeladapterfusion & 16 & $14.28_{5.34}$ & $28.09_{4.31}$ & $61.51_{0.35}$ & $51.10_{3.13}$ & $47.31_{9.26}$ & $66.20_{12.44}$ & $77.86_{4.48}$ & $53.21_{1.37}$ & $49.95_{5.09}$ \\
\modeladapterfusion & 32 & $18.82_{11.93}$ & $37.68_{10.93}$ & $64.97_{3.64}$ & $52.82_{1.39}$ & $44.42_{3.36}$ & $62.40_{10.24}$ & $78.21_{4.45}$ & $58.05_{4.21}$ & $52.17_{6.27}$ \\
\modeladapterfusion & 100 & $55.42_{1.38}$ & $59.98_{0.03}$ & $71.06_{2.02}$ & $56.02_{1.25}$ & $55.58_{5.33}$ & $76.40_{13.22}$ & $84.64_{4.11}$ & $57.62_{2.71}$ & $64.59_{3.75}$ \\
\modeladapterfusion & All & $89.21_{0.17}$ & $80.52_{0.24}$ & $82.21_{0.30}$ & $69.09_{1.68}$ & $63.46_{0.68}$ & $81.20_{16.07}$ & $95.71_{0.98}$ & $86.06_{1.07}$ & $80.93_{2.65}$ \\
\midrule
\modeladapteroursVecSplit & 4 & $32.72_{3.66}$ & $58.49_{1.59}$ & $61.90_{0.30}$ & $51.66_{1.61}$ & $55.58_{8.66}$ & $71.00_{6.36}$ & $77.50_{2.04}$ & $52.71_{0.00}$ & $57.69_{3.03}$ \\
\modeladapteroursVecSplit & 16 & $36.71_{3.11}$ & $53.37_{3.76}$ & $61.82_{0.56}$ & $53.51_{1.09}$ & $50.19_{5.54}$ & $77.40_{7.13}$ & $77.86_{4.11}$ & $55.88_{3.01}$ & $58.34_{3.54}$ \\
\modeladapteroursVecSplit & 32 & $36.72_{3.37}$ & $57.30_{4.03}$ & $61.47_{0.75}$ & $53.26_{2.28}$ & $49.04_{5.73}$ & $80.60_{3.05}$ & $80.00_{1.49}$ & $57.62_{5.12}$ & $59.50_{3.23}$ \\
\modeladapteroursVecSplit & 100 & $54.21_{12.46}$ & $59.79_{0.30}$ & $68.78_{3.12}$ & $51.88_{1.84}$ & $57.12_{1.87}$ & $81.80_{5.97}$ & $85.00_{2.04}$ & $65.34_{3.44}$ & $65.49_{3.88}$ \\
\modeladapteroursVecSplit & All & $87.85_{0.01}$ & $78.40_{0.70}$ & $80.29_{2.52}$ & $68.56_{1.68}$ & $62.98_{0.68}$ & $85.40_{3.78}$ & $92.86_{1.79}$ & $84.91_{0.59}$ & $80.16_{1.47}$ \\
\midrule
\modeladapteroursScalarSplit & 4 & $33.12_{5.16}$ & $59.47_{0.94}$ & $61.51_{1.01}$ & $50.91_{1.64}$ & $63.46_{0.00}$ & $68.00_{3.08}$ & $78.93_{2.33}$ & $52.71_{0.00}$ & $58.51_{1.77}$ \\
\modeladapteroursScalarSplit & 16 & $32.75_{2.12}$ & $54.65_{7.16}$ & $62.11_{0.15}$ & $52.26_{0.85}$ & $52.12_{3.49}$ & $72.00_{1.87}$ & $81.79_{2.65}$ & $54.44_{3.40}$ & $57.76_{2.71}$ \\
\modeladapteroursScalarSplit & 32 & $35.30_{3.67}$ & $58.22_{3.85}$ & $61.76_{0.61}$ & $54.67_{2.40}$ & $51.92_{6.04}$ & $76.40_{2.97}$ & $80.00_{2.93}$ & $58.92_{5.58}$ & $59.65_{3.51}$ \\
\modeladapteroursScalarSplit & 100 & $41.50_{5.85}$ & $60.01_{0.10}$ & $61.96_{0.76}$ & $51.85_{1.21}$ & $58.27_{1.75}$ & $72.40_{5.37}$ & $85.00_{2.04}$ & $60.65_{1.05}$ & $61.45_{2.27}$ \\
\modeladapteroursScalarSplit & All & $88.85_{0.22}$ & $80.42_{0.06}$ & $81.85_{0.21}$ & $69.91_{1.15}$ & $61.54_{0.00}$ & $82.00_{3.08}$ & $90.00_{1.60}$ & $84.04_{1.66}$ & $79.83_{1.00}$ \\
\midrule
\modeladapteroursVecShare & 4 & $33.87_{1.90}$ & $56.11_{3.47}$ & $61.75_{0.21}$ & $51.32_{1.66}$ & $60.58_{3.96}$ & $68.00_{6.04}$ & $78.21_{2.33}$ & $52.71_{0.00}$ & $57.82_{2.45}$ \\
\modeladapteroursVecShare & 16 & $35.36_{0.48}$ & $53.71_{5.41}$ & $61.93_{0.39}$ & $52.79_{0.17}$ & $50.77_{2.99}$ & $71.40_{3.78}$ & $80.00_{4.07}$ & $55.23_{2.75}$ & $57.65_{2.51}$ \\
\modeladapteroursVecShare & 32 & $38.87_{1.77}$ & $59.95_{0.00}$ & $61.94_{0.81}$ & $54.61_{2.06}$ & $46.92_{3.22}$ & $78.60_{2.30}$ & $79.64_{2.71}$ & $53.14_{3.49}$ & $59.21_{2.05}$ \\
\modeladapteroursVecShare & 100 & $43.15_{4.43}$ & $59.95_{0.00}$ & $63.36_{0.98}$ & $52.01_{0.73}$ & $57.12_{3.23}$ & $75.20_{4.15}$ & $86.79_{2.04}$ & $62.24_{2.68}$ & $62.48_{2.28}$ \\
\modeladapteroursVecShare & All & $88.28_{0.23}$ & $80.76_{0.58}$ & $83.08_{0.31}$ & $69.59_{1.89}$ & $62.98_{0.68}$ & $87.80_{1.10}$ & $91.07_{1.79}$ & $85.70_{0.32}$ & $81.16_{0.86}$ \\
\midrule
\modeladapteroursScalarShare & 4 & $33.87_{1.90}$ & $56.11_{3.47}$ & $61.75_{0.21}$ & $51.32_{1.66}$ & $60.58_{3.96}$ & $68.00_{6.04}$ & $78.21_{2.33}$ & $52.71_{0.00}$ & $57.82_{2.45}$ \\
\modeladapteroursScalarShare & 16 & $35.36_{0.48}$ & $53.71_{5.41}$ & $61.93_{0.39}$ & $52.79_{0.17}$ & $50.77_{2.99}$ & $71.40_{3.78}$ & $80.00_{4.07}$ & $55.23_{2.75}$ & $57.65_{2.51}$ \\
\modeladapteroursScalarShare & 32 & $38.87_{1.77}$ & $59.95_{0.00}$ & $61.94_{0.81}$ & $54.61_{2.06}$ & $46.92_{3.22}$ & $78.60_{2.30}$ & $79.64_{2.71}$ & $53.14_{3.49}$ & $59.21_{2.05}$ \\
\modeladapteroursScalarShare & 100 & $43.15_{4.43}$ & $59.95_{0.00}$ & $63.36_{0.98}$ & $52.01_{0.73}$ & $57.12_{3.23}$ & $75.20_{4.15}$ & $86.79_{2.04}$ & $62.24_{2.68}$ & $62.48_{2.28}$ \\
\modeladapteroursScalarShare & All & $88.85_{0.22}$ & $80.70_{0.04}$ & $82.13_{0.21}$ & $70.19_{0.26}$ & $62.98_{0.68}$ & $83.60_{2.88}$ & $91.07_{2.82}$ & $84.84_{1.02}$ & $80.54_{1.02}$ \\        
  
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
    \toprule
    \textbf{Model} & \textbf{Samples} & \textbf{Sectors} & \textbf{Pillars 1D}  & \textbf{Subpillars 1D} & \textbf{Pillars 2D} & \textbf{Subpillars 2D} &\textbf{Avg.} \\\midrule
    
    \modeladapter & 4 & $4.80_{0.60}$ & $4.33_{0.18}$ & $0.60_{0.08}$ & $10.87_{1.72}$ & $2.56_{0.56}$ & $4.63_{0.63}$ \\
    \modeladapter & 16 & $7.12_{2.11}$ & $1.35_{1.85}$ & $0.45_{0.32}$ & $11.08_{0.59}$ & $2.82_{0.82}$ & $4.56_{1.14}$ \\
    \modeladapter & 32 & $6.60_{3.21}$ & $0.58_{0.54}$ & $0.52_{0.24}$ & $11.82_{1.44}$ & $2.40_{0.92}$ & $4.39_{1.27}$ \\
    \modeladapter & 100 & $24.66_{13.33}$ & $12.38_{3.57}$ & $0.00_{0.00}$ & $16.21_{1.14}$ & $3.13_{2.91}$ & $11.27_{4.19}$ \\
    \modeladapter & All & $72.29_{0.59}$ & $49.31_{1.27}$ & $45.25_{0.03}$ & $62.58_{0.67}$ & $44.36_{0.66}$ & $54.76_{0.65}$ \\
    \midrule
    \modeladapterfusion & 4 & $12.43_{2.84}$ & $7.58_{0.95}$ & $2.11_{0.12}$ & $14.59_{0.57}$ & $7.10_{1.13}$ & $8.76_{1.12}$ \\
    \modeladapterfusion & 16 & $11.06_{2.41}$ & $6.49_{2.35}$ & $2.30_{0.26}$ & $13.08_{1.04}$ & $6.33_{1.79}$ & $7.85_{1.57}$ \\
    \modeladapterfusion & 32 & $11.90_{3.19}$ & $6.40_{2.61}$ & $2.50_{0.60}$ & $13.23_{0.90}$ & $6.16_{1.54}$ & $8.04_{1.77}$ \\
    \modeladapterfusion & 100 & $31.92_{5.40}$ & $17.74_{2.59}$ & $1.94_{0.42}$ & $31.44_{2.30}$ & $8.08_{3.78}$ & $18.22_{2.90}$ \\
    \modeladapterfusion & All & $72.53_{0.45}$ & $51.33_{0.23}$ & $43.75_{0.52}$ & $62.31_{0.25}$ & $42.78_{2.11}$ & $54.54_{0.71}$ \\
    \midrule
    \modeladapteroursVecSplit & 4 & $5.52_{0.93}$ & $4.94_{0.21}$ & $1.30_{0.26}$ & $13.59_{0.46}$ & $3.81_{0.90}$ & $5.83_{0.55}$ \\
    \modeladapteroursVecSplit & 16 & $12.05_{0.80}$ & $7.78_{0.31}$ & $3.24_{0.09}$ & $20.10_{1.33}$ & $6.19_{0.30}$ & $9.87_{0.57}$ \\
    \modeladapteroursVecSplit & 32 & $16.34_{0.63}$ & $15.74_{0.95}$ & $6.54_{0.29}$ & $24.92_{0.40}$ & $10.54_{0.33}$ & $14.82_{0.52}$ \\
    \modeladapteroursVecSplit & 100 & $24.60_{0.97}$ & $24.36_{1.80}$ & $11.37_{0.40}$ & $34.26_{2.54}$ & $15.63_{0.64}$ & $22.05_{1.27}$ \\
    \modeladapteroursVecSplit & All & $73.32_{0.08}$ & $53.94_{0.13}$ & $44.14_{0.75}$ & $63.89_{0.16}$ & $44.75_{0.47}$ & $56.01_{0.32}$ \\
    \midrule
    \modeladapteroursScalarSplit & 4 & $4.92_{0.61}$ & $4.84_{0.26}$ & $1.25_{0.30}$ & $13.05_{0.48}$ & $3.41_{0.11}$ & $5.49_{0.35}$ \\
    \modeladapteroursScalarSplit & 16 & $11.58_{0.45}$ & $7.78_{0.53}$ & $3.15_{0.19}$ & $20.11_{0.32}$ & $5.79_{0.16}$ & $9.68_{0.33}$ \\
    \modeladapteroursScalarSplit & 32 & $15.45_{0.00}$ & $15.48_{0.64}$ & $6.54_{0.52}$ & $24.22_{0.16}$ & $9.70_{0.17}$ & $14.28_{0.30}$ \\
    \modeladapteroursScalarSplit & 100 & $21.91_{0.00}$ & $23.31_{2.49}$ & $10.60_{0.22}$ & $36.44_{2.05}$ & $15.27_{0.13}$ & $21.51_{0.98}$ \\
    \modeladapteroursScalarSplit & All & $72.56_{0.20}$ & $50.59_{0.10}$ & $44.62_{0.00}$ & $62.66_{0.00}$ & $45.16_{0.00}$ & $55.12_{0.06}$ \\
    \midrule
    \modeladapteroursVecShare & 4 & $4.90_{0.40}$ & $4.95_{0.20}$ & $1.45_{0.26}$ & $13.48_{0.52}$ & $3.37_{0.50}$ & $5.63_{0.38}$ \\
    \modeladapteroursVecShare & 16 & $12.45_{0.65}$ & $8.47_{0.77}$ & $3.29_{0.13}$ & $21.01_{1.12}$ & $6.55_{0.37}$ & $10.35_{0.61}$ \\
    \modeladapteroursVecShare & 32 & $16.61_{0.57}$ & $15.80_{1.00}$ & $6.71_{0.29}$ & $24.76_{0.32}$ & $10.31_{0.36}$ & $14.84_{0.51}$ \\
    \modeladapteroursVecShare & 100 & $24.44_{0.95}$ & $23.95_{0.40}$ & $11.36_{0.65}$ & $35.18_{1.28}$ & $15.77_{0.77}$ & $22.14_{0.81}$ \\
    \modeladapteroursVecShare & All & $73.18_{0.04}$ & $51.41_{0.36}$ & $44.10_{0.09}$ & $63.37_{0.02}$ & $45.43_{0.24}$ & $55.50_{0.15}$ \\
    \midrule
    \modeladapteroursScalarShare & 4 & $4.92_{0.61}$ & $4.84_{0.26}$ & $1.25_{0.30}$ & $13.05_{0.48}$ & $3.41_{0.11}$ & $5.49_{0.35}$ \\
    \modeladapteroursScalarShare & 16 & $11.58_{0.45}$ & $7.78_{0.53}$ & $3.15_{0.19}$ & $20.11_{0.32}$ & $5.79_{0.16}$ & $9.68_{0.33}$ \\
    \modeladapteroursScalarShare & 32 & $15.45_{0.00}$ & $15.48_{0.64}$ & $6.54_{0.52}$ & $24.22_{0.16}$ & $9.70_{0.17}$ & $14.28_{0.30}$ \\
    \modeladapteroursScalarShare & 100 & $21.91_{0.00}$ & $23.31_{2.49}$ & $10.60_{0.22}$ & $36.44_{2.05}$ & $15.27_{0.13}$ & $21.51_{0.98}$ \\
    \modeladapteroursScalarShare & All & $73.02_{0.20}$ & $50.84_{0.30}$ & $44.88_{0.39}$ & $62.87_{0.01}$ & $44.45_{0.02}$ & $55.21_{0.18}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{Samples} & \textbf{MNLI} & \textbf{QQP}  & \textbf{QNLI} & \textbf{SST-2} & \textbf{STS-B} & \textbf{MRPC} & \textbf{RTE}  & \textbf{CoLA} & \textbf{ReCoRD} & \textbf{Multi} & \textbf{BoolQ} & \textbf{WiC}  & \textbf{WSC}  & \textbf{COPA} & \textbf{CB}   & \textbf{Avg.} \\\midrule

\modeladapter & 4 & $34.09_{0.48}$ & $62.00_{2.54}$ & $50.46_{1.12}$ & $50.92_{0.00}$ & $10.02_{2.34}$ & $68.33_{0.11}$ & $51.48_{2.74}$ & $3.47_{3.01}$ & $15.58_{3.93}$ & $31.78_{15.80}$ & $61.83_{0.58}$ & $49.75_{0.56}$ & $50.38_{8.93}$ & $49.60_{5.59}$ & $53.93_{4.96}$ & $42.91_{3.51}$ \\
\modeladapter & 16 & $35.12_{1.00}$ & $63.11_{0.18}$ & $49.59_{0.24}$ & $59.38_{3.42}$ & $12.41_{5.51}$ & $68.38_{0.00}$ & $52.64_{1.06}$ & $2.55_{3.07}$ & $17.42_{7.21}$ & $40.46_{3.08}$ & $61.64_{0.54}$ & $51.38_{1.37}$ & $54.04_{2.30}$ & $53.60_{5.46}$ & $61.07_{3.19}$ & $45.52_{2.51}$ \\
\modeladapter & 32 & $34.05_{0.94}$ & $63.88_{1.40}$ & $51.30_{0.98}$ & $74.70_{2.59}$ & $27.16_{13.89}$ & $68.77_{0.71}$ & $51.62_{1.75}$ & $7.47_{10.36}$ & $22.04_{14.70}$ & $41.11_{5.21}$ & $62.17_{0.01}$ & $52.88_{1.91}$ & $47.69_{3.76}$ & $66.20_{7.60}$ & $67.50_{2.33}$ & $49.24_{4.54}$ \\
\modeladapter & 100 & $41.39_{2.59}$ & $71.35_{0.81}$ & $53.75_{1.18}$ & $83.67_{2.22}$ & $76.84_{4.07}$ & $69.07_{1.48}$ & $56.97_{2.30}$ & $30.96_{5.72}$ & $31.01_{19.22}$ & $51.93_{4.94}$ & $62.17_{0.00}$ & $55.96_{2.03}$ & $52.88_{5.81}$ & $65.20_{13.86}$ & $82.14_{5.65}$ & $59.02_{4.79}$ \\
\modeladapter & All & $89.62_{0.18}$ & $89.87_{0.67}$ & $94.13_{0.06}$ & $95.24_{0.08}$ & $91.81_{0.29}$ & $87.82_{2.11}$ & $81.23_{2.92}$ & $64.07_{1.97}$ & $88.52_{0.09}$ & $80.73_{0.69}$ & $82.36_{0.72}$ & $69.16_{1.31}$ & $62.79_{1.57}$ & $71.90_{13.63}$ & $92.68_{1.78}$ & $82.80_{1.87}$ \\
\midrule
\modeladapterfusion & 4 & $39.28_{3.90}$ & $67.18_{6.80}$ & $51.03_{2.67}$ & $51.95_{1.79}$ & $80.27_{0.95}$ & $68.38_{0.00}$ & $52.71_{0.00}$ & $8.24_{3.12}$ & $22.33_{10.68}$ & $20.43_{4.01}$ & $61.13_{0.91}$ & $52.14_{0.65}$ & $58.65_{8.33}$ & $79.67_{6.03}$ & $73.81_{2.73}$ & $52.48_{3.50}$ \\
\modeladapterfusion & 16 & $49.24_{4.09}$ & $78.34_{0.61}$ & $78.75_{0.80}$ & $58.14_{5.01}$ & $83.54_{1.17}$ & $74.59_{6.29}$ & $70.40_{7.61}$ & $19.35_{5.34}$ & $21.80_{15.81}$ & $43.89_{7.61}$ & $62.46_{5.01}$ & $53.61_{2.00}$ & $56.41_{12.21}$ & $80.67_{6.03}$ & $79.76_{3.72}$ & $60.73_{5.55}$ \\
\modeladapterfusion & 32 & $52.62_{9.97}$ & $78.71_{1.16}$ & $79.27_{4.25}$ & $79.32_{2.61}$ & $84.15_{1.70}$ & $75.98_{2.34}$ & $76.77_{1.85}$ & $12.63_{3.82}$ & $30.11_{7.06}$ & $47.13_{4.01}$ & $66.61_{5.92}$ & $60.61_{2.33}$ & $57.69_{9.99}$ & $84.33_{1.15}$ & $82.74_{2.06}$ & $64.58_{4.01}$ \\
\modeladapterfusion & 100 & $62.92_{6.87}$ & $78.32_{4.42}$ & $85.14_{1.00}$ & $86.81_{1.35}$ & $87.66_{0.39}$ & $79.98_{2.70}$ & $81.11_{4.57}$ & $35.73_{1.51}$ & $44.01_{3.57}$ & $66.08_{1.82}$ & $73.29_{0.89}$ & $59.30_{2.65}$ & $59.94_{0.56}$ & $83.00_{7.21}$ & $83.93_{3.57}$ & $71.15_{2.87}$ \\
\modeladapterfusion & All & $89.79_{0.12}$ & $90.83_{0.27}$ & $94.14_{0.05}$ & $95.64_{0.00}$ & $92.08_{0.14}$ & $89.12_{0.22}$ & $85.85_{2.48}$ & $66.52_{1.31}$ & $89.26_{0.00}$ & $79.25_{0.80}$ & $82.40_{0.54}$ & $69.50_{1.12}$ & $62.69_{1.72}$ & $88.60_{3.36}$ & $90.36_{2.99}$ & $84.40_{1.01}$ \\
\midrule
\modeladapteroursVecSplit & 4 & $48.58_{1.93}$ & $71.81_{1.62}$ & $56.89_{0.79}$ & $52.75_{2.61}$ & $57.27_{7.57}$ & $68.30_{0.14}$ & $51.14_{2.71}$ & $0.98_{3.40}$ & $32.82_{4.98}$ & $57.52_{2.58}$ & $60.04_{3.10}$ & $51.46_{1.33}$ & $54.49_{15.54}$ & $72.33_{11.85}$ & $77.38_{14.43}$ & $54.25_{4.97}$ \\
\modeladapteroursVecSplit & 16 & $52.40_{2.74}$ & $78.07_{0.81}$ & $65.63_{2.08}$ & $73.20_{2.72}$ & $74.23_{6.80}$ & $68.87_{0.25}$ & $69.80_{1.63}$ & $8.55_{4.93}$ & $34.92_{2.74}$ & $58.02_{2.10}$ & $61.63_{2.87}$ & $55.02_{2.52}$ & $54.17_{8.06}$ & $87.67_{2.52}$ & $87.50_{4.72}$ & $61.98_{3.17}$ \\
\modeladapteroursVecSplit & 32 & $58.77_{0.93}$ & $80.03_{1.89}$ & $75.40_{3.39}$ & $75.65_{2.42}$ & $82.79_{0.88}$ & $70.02_{1.11}$ & $74.37_{2.53}$ & $4.62_{4.95}$ & $34.93_{1.67}$ & $55.81_{3.58}$ & $69.07_{1.01}$ & $57.11_{2.28}$ & $57.69_{5.00}$ & $84.33_{0.58}$ & $86.31_{4.12}$ & $64.46_{2.42}$ \\
\modeladapteroursVecSplit & 100 & $68.52_{1.55}$ & $80.90_{0.52}$ & $85.49_{0.43}$ & $86.77_{0.93}$ & $88.43_{1.06}$ & $76.31_{0.14}$ & $80.75_{0.21}$ & $20.50_{4.11}$ & $56.03_{4.01}$ & $64.86_{0.82}$ & $74.49_{1.05}$ & $56.74_{1.59}$ & $58.97_{3.64}$ & $88.33_{2.08}$ & $91.07_{1.79}$ & $71.88_{1.59}$ \\
\modeladapteroursVecSplit & All & $89.67_{0.13}$ & $89.70_{0.58}$ & $93.98_{0.31}$ & $95.36_{0.57}$ & $92.29_{0.13}$ & $88.28_{1.37}$ & $85.78_{1.16}$ & $67.20_{1.33}$ & $85.43_{0.44}$ & $80.08_{0.69}$ & $82.43_{0.79}$ & $70.16_{2.08}$ & $66.73_{4.79}$ & $91.00_{1.22}$ & $93.93_{2.04}$ & $84.80_{1.18}$ \\ % $87.78_{0.70}$ & $81.94_{1.65}$
\midrule
\modeladapteroursScalarSplit & 4 & $49.39_{1.75}$ & $69.28_{2.31}$ & $61.28_{2.03}$ & $52.52_{2.58}$ & $45.14_{7.06}$ & $68.79_{0.28}$ & $51.14_{2.71}$ & $3.23_{4.99}$ & $36.25_{4.01}$ & $57.52_{2.26}$ & $60.52_{2.33}$ & $50.84_{0.96}$ & $58.01_{4.00}$ & $77.67_{1.53}$ & $77.38_{6.76}$ & $54.60_{3.04}$ \\
\modeladapteroursScalarSplit & 16 & $51.40_{0.97}$ & $77.92_{0.57}$ & $61.71_{2.49}$ & $63.65_{3.38}$ & $67.19_{2.57}$ & $69.20_{0.57}$ & $70.16_{3.79}$ & $5.98_{0.30}$ & $35.41_{7.20}$ & $57.18_{2.58}$ & $60.99_{1.76}$ & $55.43_{2.07}$ & $44.23_{4.41}$ & $80.33_{7.57}$ & $86.90_{3.72}$ & $59.18_{2.93}$ \\
\modeladapteroursScalarSplit & 32 & $55.41_{1.98}$ & $78.05_{0.92}$ & $66.22_{2.11}$ & $72.55_{0.93}$ & $76.26_{1.07}$ & $70.51_{0.62}$ & $76.41_{0.91}$ & $6.40_{4.69}$ & $35.38_{0.82}$ & $56.19_{3.35}$ & $64.64_{1.91}$ & $56.43_{0.41}$ & $52.88_{6.73}$ & $81.00_{8.89}$ & $86.31_{1.03}$ & $62.31_{2.42}$ \\
\modeladapteroursScalarSplit & 100 & $62.62_{1.38}$ & $79.81_{0.13}$ & $72.80_{1.78}$ & $82.53_{1.47}$ & $85.25_{0.75}$ & $73.94_{1.39}$ & $80.99_{1.16}$ & $19.37_{1.42}$ & $44.64_{10.32}$ & $59.98_{0.06}$ & $68.80_{1.24}$ & $54.18_{0.79}$ & $57.05_{2.00}$ & $86.33_{2.31}$ & $92.26_{1.03}$ & $68.04_{1.81}$ \\
\modeladapteroursScalarSplit & All & $90.09_{0.04}$ & $90.54_{0.08}$ & $93.84_{0.69}$ & $95.70_{0.08}$ & $92.13_{0.05}$ & $88.33_{1.12}$ & $85.85_{2.39}$ & $66.85_{1.05}$ & $88.24_{0.00}$ & $80.50_{0.07}$ & $82.04_{0.16}$ & $70.28_{2.47}$ & $59.62_{0.00}$ & $90.40_{1.52}$ & $95.00_{2.33}$ & $84.63_{0.80}$ \\
\midrule
\modeladapteroursVecShare & 4 & $48.69_{4.16}$ & $71.65_{2.79}$ & $55.85_{3.70}$ & $50.96_{0.07}$ & $51.62_{8.06}$ & $68.38_{0.42}$ & $52.71_{0.00}$ & $5.29_{4.21}$ & $32.36_{5.52}$ & $39.12_{8.18}$ & $60.93_{1.34}$ & $51.25_{0.57}$ & $40.06_{2.94}$ & $78.00_{6.24}$ & $80.95_{4.49}$ & $52.52_{3.51}$ \\
\modeladapteroursVecShare & 16 & $50.01_{3.62}$ & $76.53_{0.51}$ & $62.43_{0.62}$ & $60.89_{2.58}$ & $67.50_{4.89}$ & $69.44_{1.02}$ & $67.87_{1.57}$ & $6.36_{2.91}$ & $29.36_{1.39}$ & $56.80_{2.88}$ & $60.24_{0.48}$ & $53.81_{3.63}$ & $50.00_{6.93}$ & $83.67_{1.15}$ & $88.10_{2.06}$ & $58.87_{2.42}$ \\
\modeladapteroursVecShare & 32 & $56.60_{1.73}$ & $78.04_{0.71}$ & $68.94_{4.68}$ & $73.09_{3.39}$ & $77.90_{1.60}$ & $70.83_{1.70}$ & $75.45_{1.25}$ & $7.49_{2.53}$ & $32.09_{2.95}$ & $59.95_{0.00}$ & $65.77_{0.94}$ & $56.22_{0.96}$ & $45.19_{3.47}$ & $86.00_{1.00}$ & $85.71_{0.00}$ & $62.62_{1.79}$ \\
\modeladapteroursVecShare & 100 & $65.59_{1.16}$ & $78.53_{1.78}$ & $76.61_{1.19}$ & $84.25_{1.67}$ & $85.79_{1.40}$ & $73.04_{0.49}$ & $79.90_{0.91}$ & $17.96_{1.29}$ & $53.04_{1.69}$ & $62.62_{0.85}$ & $73.22_{1.32}$ & $56.43_{1.70}$ & $55.45_{4.84}$ & $86.33_{0.58}$ & $88.69_{4.12}$ & $69.16_{1.67}$ \\
\modeladapteroursVecShare & All & $90.13_{0.27}$ & $90.22_{0.93}$ & $94.49_{0.23}$ & $94.61_{2.11}$ & $92.35_{0.10}$ & $87.70_{0.96}$ & $86.21_{1.00}$ & $67.23_{1.28}$ & $87.53_{0.13}$ & $80.14_{0.29}$ & $82.51_{1.95}$ & $69.40_{1.63}$ & $62.82_{1.11}$ & $89.80_{1.10}$ & $94.29_{0.80}$ & $84.63_{0.93}$ \\ % $87.87_{0.86}$ & $81.59_{1.00}$
\midrule
\modeladapteroursScalarShare & 4 & $47.67_{3.84}$ & $69.74_{1.51}$ & $61.64_{0.52}$ & $51.87_{0.69}$ & $49.56_{6.92}$ & $69.04_{0.93}$ & $50.54_{3.06}$ & $2.13_{7.37}$ & $32.78_{1.10}$ & $55.54_{1.54}$ & $59.29_{2.56}$ & $51.52_{1.31}$ & $60.26_{3.38}$ & $75.00_{2.00}$ & $82.14_{3.57}$ & $54.58_{2.69}$ \\
\modeladapteroursScalarShare & 16 & $50.04_{1.99}$ & $77.01_{0.58}$ & $62.54_{2.72}$ & $60.89_{0.34}$ & $68.96_{4.79}$ & $69.04_{0.28}$ & $70.52_{2.80}$ & $5.23_{2.52}$ & $32.66_{6.34}$ & $57.51_{2.73}$ & $60.52_{1.84}$ & $52.61_{2.14}$ & $49.68_{8.01}$ & $79.67_{4.62}$ & $84.52_{4.12}$ & $58.76_{3.06}$ \\
\modeladapteroursScalarShare & 32 & $54.75_{1.45}$ & $78.77_{0.55}$ & $66.14_{3.06}$ & $74.43_{2.40}$ & $76.21_{1.62}$ & $69.61_{1.27}$ & $77.14_{1.16}$ & $5.71_{1.07}$ & $34.22_{0.99}$ & $55.38_{4.22}$ & $64.24_{0.67}$ & $55.02_{0.72}$ & $45.51_{3.38}$ & $82.00_{5.57}$ & $86.90_{2.06}$ & $61.73_{2.01}$ \\
\modeladapteroursScalarShare & 100 & $58.14_{1.35}$ & $78.26_{0.89}$ & $68.29_{1.51}$ & $83.18_{0.89}$ & $83.88_{1.89}$ & $74.10_{0.51}$ & $82.31_{1.25}$ & $20.12_{2.05}$ & $46.23_{1.82}$ & $60.40_{0.50}$ & $66.71_{2.50}$ & $53.40_{0.77}$ & $56.73_{2.54}$ & $80.67_{4.16}$ & $91.67_{1.03}$ & $66.94_{1.58}$ \\
\modeladapteroursScalarShare & All & $90.10_{0.14}$ & $90.45_{0.10}$ & $93.91_{0.09}$ & $95.30_{0.00}$ & $92.12_{0.12}$ & $88.97_{0.88}$ & $84.77_{1.34}$ & $65.83_{1.49}$ & $88.28_{0.56}$ & $80.46_{0.23}$ & $82.23_{0.28}$ & $70.09_{0.36}$ & $60.10_{0.68}$ & $89.20_{1.30}$ & $95.36_{0.98}$ & $84.48_{0.57}$ \\ % $87.68_{0.52}$ & $81.31_{0.72}$
    
\bottomrule
\end{tabular}
